TS-Memory: Plug-and-Play Memory for Time Series Foundation Models

Time Series Foundation Models (TSFMs) achieve strong zero-shot forecasting through large-scale pre-training, but adapting them to downstream domains under distribution shift remains challenging. Existing solutions face a trade-off: Parametric Adaptation can cause catastrophic forgetting and requires costly multi-domain maintenance, while Non-Parametric Retrieval improves forecasts but incurs high inference latency due to datastore search. We propose Parametric Memory Distillation and implement it as TS-Memory, a lightweight memory adapter that augments frozen TSFMs. TS-Memory is trained in two stages. First, we construct an offline, retrieval-leakage-safe kNN teacher that synthesizes confidence-aware quantile targets from retrieved futures. Second, we distill this retrieval-induced distributional correction into a lightweight memory adapter via confidence-gated supervision. During inference, TS-Memory fuses memory and backbone predictions with constant-time overhead, enabling retrieval-free deployment. Experiments across diverse TSFMs and benchmarks demonstrate consistent improvements in both point and probabilistic forecasting over representative adaptation methods, with efficiency comparable to the frozen backbone. Code: https://github.com/sisuolv/TS-Memory.

==> (inline-0) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{TSFM } &
\multicolumn{4}{c|}{ChronosBolt (base)} &
\multicolumn{4}{c|}{Chronos2 (base)} &
\multicolumn{4}{c|}{Sundial (base)} &
\multicolumn{4}{c}{TimesFM (base)} \\
\midrule
\multicolumn{2}{c|}{Dataset}  &
\multicolumn{2}{c|}{Origin} & \multicolumn{2}{c|}{TS-Memory} &
\multicolumn{2}{c|}{Origin} & \multicolumn{2}{c|}{TS-Memory} &
\multicolumn{2}{c|}{Origin} & \multicolumn{2}{c|}{TS-Memory} &
\multicolumn{2}{c|}{Origin} & \multicolumn{2}{c}{TS-Memory} \\
\midrule
\multicolumn{2}{c|}{Metric} &
MSE & MAE & MSE & MAE &
MSE & MAE & MSE & MAE &
MSE & MAE & MSE & MAE &
MSE & MAE & MSE & MAE \\
\midrule

\multirow{6}{*}{\rotatebox{90}{ETTh1}}
& 96  & \underline{0.3849} & \underline{0.3798} & \textbf{0.3736} & \textbf{0.3772} & \underline{0.3948} & \underline{0.3800} & \textbf{0.3704} & \textbf{0.3751} & \underline{0.3574} & \underline{0.3826} & \textbf{0.3540} & \textbf{0.3807} & \underline{0.4211} & \underline{0.4009} & \textbf{0.3920} & \textbf{0.3901} \\
& 192 & \underline{0.4417} & \underline{0.4122} & \textbf{0.4103} & \textbf{0.4071} & \underline{0.4382} & \underline{0.4073} & \textbf{0.4153} & \textbf{0.4019} & \underline{0.3920} & \underline{0.4056} & \textbf{0.3881} & \textbf{0.4026} & \underline{0.4721} & \underline{0.4323} & \textbf{0.4406} & \textbf{0.4209} \\
& 336 & \underline{0.4814} & \underline{0.4331} & \textbf{0.4393} & \textbf{0.4245} & \underline{0.4679} & \underline{0.4231} & \textbf{0.4394} & \textbf{0.4168} & \underline{0.4065} & \underline{0.4159} & \textbf{0.4038} & \textbf{0.4142} & \underline{0.5098} & \underline{0.4548} & \textbf{0.4578} & \textbf{0.4394} \\
& 720 & \underline{0.4836} & \underline{0.4489} & \textbf{0.4616} & \textbf{0.4451} & \underline{0.4672} & \underline{0.4355} & \textbf{0.4546} & \textbf{0.4331} & \underline{0.4424} & \underline{0.4453} & \textbf{0.4388} & \textbf{0.4430} & \underline{0.5140} & \underline{0.4813} & \textbf{0.5016} & \textbf{0.4752} \\

\cmidrule{2-18}
& Avg & \underline{0.4479} & \underline{0.4185} & \textbf{0.4212} & \textbf{0.4135} & \underline{0.4420} & \underline{0.4115} & \textbf{0.4199} & \textbf{0.4067} & \underline{0.3996} & \underline{0.4123} & \textbf{0.3962} & \textbf{0.4101} & \underline{0.4793} & \underline{0.4423} & \textbf{0.4480} & \textbf{0.4314} \\
& $\Delta$  & -- & -- & -5.96\% & -1.19\% & -- & -- & -5.00\% & -1.17\% & -- & -- & -0.85\% & -0.53\% & -- & -- & -6.53\% & -2.46\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{ETTh2}}
& 96  & \underline{0.2895} & \underline{0.3251} & \textbf{0.2823} & \textbf{0.3235} & \underline{0.3095} & \underline{0.3303} & \textbf{0.2903} & \textbf{0.3253} & \underline{0.2804} & \underline{0.3310} & \textbf{0.2768} & \textbf{0.3298} & \underline{0.3263} & \underline{0.3515} & \textbf{0.2966} & \textbf{0.3413} \\
& 192 & \underline{0.3598} & \underline{0.3695} & \textbf{0.3507} & \textbf{0.3657} & \underline{0.3856} & \underline{0.3819} & \textbf{0.3530} & \textbf{0.3767} & \underline{0.3438} & \underline{0.3740} & \textbf{0.3398} & \textbf{0.3707} & \underline{0.3994} & \underline{0.3979} & \textbf{0.3595} & \textbf{0.3873} \\
& 336 & \underline{0.4029} & \underline{0.4025} & \textbf{0.3881} & \textbf{0.3963} & \underline{0.4040} & \underline{0.4047} & \textbf{0.3670} & \textbf{0.3954} & \underline{0.3617} & \underline{0.3928} & \textbf{0.3565} & \textbf{0.3902} & \underline{0.4335} & \underline{0.4311} & \textbf{0.3831} & \textbf{0.4154} \\
& 720 & \underline{0.4140} & \underline{0.4210} & \textbf{0.3960} & \textbf{0.4159} & \underline{0.4047} & \underline{0.4168} & \textbf{0.3904} & \textbf{0.4124} & \underline{0.3889} & \underline{0.4219} & \textbf{0.3870} & \textbf{0.4200} & \underline{0.4498} & \underline{0.4572} & \textbf{0.4182} & \textbf{0.4466} \\

\cmidrule{2-18}
& Avg & \underline{0.3666} & \underline{0.3795} & \textbf{0.3543} & \textbf{0.3754} & \underline{0.3760} & \underline{0.3834} & \textbf{0.3502} & \textbf{0.3775} & \underline{0.3437} & \underline{0.3799} & \textbf{0.3400} & \textbf{0.3777} & \underline{0.4022} & \underline{0.4094} & \textbf{0.3643} & \textbf{0.3977} \\
& $\Delta$  & -- & -- & -3.36\% & -1.08\% & -- & -- & -6.86\% & -1.54\% & -- & -- & -1.08\% & -0.58\% & -- & -- & -9.42\% & -2.86\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{ETTm1}}
& 96  & \underline{0.3319} & \underline{0.3332} & \textbf{0.3030} & \textbf{0.3253} & \underline{0.3340} & \underline{0.3261} & \textbf{0.3055} & \textbf{0.3205} & \underline{0.2948} & \underline{0.3239} & \textbf{0.2820} & \textbf{0.3192} & \underline{0.3568} & \underline{0.3668} & \textbf{0.3061} & \textbf{0.3454} \\
& 192 & \underline{0.3870} & \underline{0.3658} & \textbf{0.3594} & \textbf{0.3583} & \underline{0.4032} & \underline{0.3643} & \textbf{0.3707} & \textbf{0.3562} & \underline{0.3451} & \underline{0.3561} & \textbf{0.3319} & \textbf{0.3502} & \underline{0.4113} & \underline{0.4024} & \textbf{0.3653} & \textbf{0.3824} \\
& 336 & \underline{0.4363} & \underline{0.3934} & \textbf{0.4032} & \textbf{0.3825} & \underline{0.4533} & \underline{0.3931} & \textbf{0.4064} & \textbf{0.3824} & \underline{0.3813} & \underline{0.3792} & \textbf{0.3692} & \textbf{0.3733} & \underline{0.4409} & \underline{0.4261} & \textbf{0.3788} & \textbf{0.3978} \\
& 720 & \underline{0.5279} & \underline{0.4391} & \textbf{0.4590} & \textbf{0.4177} & \underline{0.5421} & \underline{0.4385} & \textbf{0.4904} & \textbf{0.4274} & \underline{0.4563} & \underline{0.4180} & \textbf{0.4415} & \textbf{0.4119} & \underline{0.5069} & \underline{0.4685} & \textbf{0.4779} & \textbf{0.4581} \\

\cmidrule{2-18}
& Avg & \underline{0.4208} & \underline{0.3829} & \textbf{0.3811} & \textbf{0.3709} & \underline{0.4332} & \underline{0.3805} & \textbf{0.3932} & \textbf{0.3716} & \underline{0.3694} & \underline{0.3693} & \textbf{0.3562} & \textbf{0.3636} & \underline{0.4290} & \underline{0.4160} & \textbf{0.3820} & \textbf{0.3959} \\
& $\Delta$  & -- & -- & -9.43\% & -3.13\% & -- & -- & -9.23\% & -2.34\% & -- & -- & -3.57\% & -1.54\% & -- & -- & -10.96\% & -4.83\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{ETTm2}}
& 96  & \underline{0.1777} & \underline{0.2448} & \textbf{0.1672} & \textbf{0.2400} & \underline{0.1801} & \underline{0.2415} & \textbf{0.1687} & \textbf{0.2370} & \underline{0.1776} & \underline{0.2514} & \textbf{0.1666} & \textbf{0.2452} & \underline{0.2046} & \underline{0.2660} & \textbf{0.1769} & \textbf{0.2543} \\
& 192 & \underline{0.2511} & \underline{0.2935} & \textbf{0.2317} & \textbf{0.2879} & \underline{0.2551} & \underline{0.2915} & \textbf{0.2347} & \textbf{0.2866} & \underline{0.2404} & \underline{0.2947} & \textbf{0.2266} & \textbf{0.2883} & \underline{0.2927} & \underline{0.3176} & \textbf{0.2396} & \textbf{0.2996} \\
& 336 & \underline{0.3170} & \underline{0.3359} & \textbf{0.2919} & \textbf{0.3279} & \underline{0.3192} & \underline{0.3330} & \textbf{0.2932} & \textbf{0.3269} & \underline{0.2977} & \underline{0.3325} & \textbf{0.2881} & \textbf{0.3266} & \underline{0.3644} & \underline{0.3607} & \textbf{0.2924} & \textbf{0.3358} \\
& 720 & \underline{0.4160} & \underline{0.3950} & \textbf{0.3782} & \textbf{0.3863} & \underline{0.4265} & \underline{0.3948} & \textbf{0.3848} & \textbf{0.3856} & \underline{0.3878} & \underline{0.3907} & \textbf{0.3831} & \textbf{0.3884} & \underline{0.4644} & \underline{0.4204} & \textbf{0.4051} & \textbf{0.4063} \\

\cmidrule{2-18}
& Avg & \underline{0.2905} & \underline{0.3173} & \textbf{0.2672} & \textbf{0.3105} & \underline{0.2952} & \underline{0.3152} & \textbf{0.2703} & \textbf{0.3090} & \underline{0.2759} & \underline{0.3173} & \textbf{0.2661} & \textbf{0.3121} & \underline{0.3315} & \underline{0.3412} & \textbf{0.2785} & \textbf{0.3240} \\
& $\Delta$  & -- & -- & -8.02\% & -2.14\% & -- & -- & -8.43\% & -1.97\% & -- & -- & -3.55\% & -1.64\% & -- & -- & -15.99\% & -5.04\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{Electricity}}
& 96  & \underline{0.1242} & \underline{0.2105} & \textbf{0.1206} & \textbf{0.2083} & \underline{0.1275} & \underline{0.2107} & \textbf{0.1251} & \textbf{0.2082} & \underline{0.1182} & \underline{0.2123} & \textbf{0.1137} & \textbf{0.2102} & \underline{0.1185} & \underline{0.2116} & \textbf{0.1160} & \textbf{0.2090} \\
& 192 & \underline{0.1428} & \underline{0.2287} & \textbf{0.1381} & \textbf{0.2264} & \underline{0.1470} & \underline{0.2295} & \textbf{0.1453} & \textbf{0.2268} & \underline{0.1355} & \underline{0.2300} & \textbf{0.1318} & \textbf{0.2267} & \underline{0.1366} & \underline{0.2286} & \textbf{0.1301} & \textbf{0.2253} \\
& 336 & \underline{0.1613} & \underline{0.2482} & \textbf{0.1585} & \textbf{0.2459} & \underline{0.1668} & \underline{0.2495} & \textbf{0.1617} & \textbf{0.2468} & \underline{0.1507} & \underline{0.2466} & \textbf{0.1477} & \textbf{0.2430} & \underline{0.1570} & \underline{0.2481} & \textbf{0.1515} & \textbf{0.2468} \\
& 720 & \underline{0.2069} & \underline{0.2882} & \textbf{0.2019} & \textbf{0.2848} & \underline{0.2099} & \underline{0.2865} & \textbf{0.2056} & \textbf{0.2838} & \underline{0.1886} & \underline{0.2796} & \textbf{0.1839} & \textbf{0.2755} & \underline{0.2030} & \underline{0.2867} & \textbf{0.1999} & \textbf{0.2838} \\

\cmidrule{2-18}
& Avg & \underline{0.1588} & \underline{0.2439} & \textbf{0.1548} & \textbf{0.2414} & \underline{0.1628} & \underline{0.2441} & \textbf{0.1594} & \textbf{0.2414} & \underline{0.1483} & \underline{0.2421} & \textbf{0.1443} & \textbf{0.2388} & \underline{0.1538} & \underline{0.2438} & \textbf{0.1494} & \textbf{0.2412} \\
& $\Delta$  & -- & -- & -2.52\% & -1.03\% & -- & -- & -2.09\% & -1.11\% & -- & -- & -2.70\% & -1.36\% & -- & -- & -2.86\% & -1.07\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{Exchange-rate}}
& 96  & \underline{0.0992} & \underline{0.2191} & \textbf{0.0882} & \textbf{0.2091} & \underline{0.0920} & \underline{0.2096} & \textbf{0.0864} & \textbf{0.2052} & \underline{0.1279} & \underline{0.2447} & \textbf{0.0924} & \textbf{0.2180} & \underline{0.1096} & \underline{0.2331} & \textbf{0.0905} & \textbf{0.2140} \\
& 192 & \underline{0.1944} & \underline{0.3140} & \textbf{0.1885} & \textbf{0.3101} & \underline{0.1977} & \underline{0.3151} & \textbf{0.1866} & \textbf{0.3080} & \underline{0.2840} & \underline{0.3731} & \textbf{0.2299} & \textbf{0.3485} & \underline{0.2194} & \underline{0.3341} & \textbf{0.2166} & \textbf{0.3303} \\
& 336 & \underline{0.3420} & \underline{0.4238} & \textbf{0.3354} & \textbf{0.4185} & \underline{0.3625} & \underline{0.4333} & \textbf{0.3582} & \textbf{0.4318} & \underline{0.5351} & \underline{0.5279} & \textbf{0.4042} & \textbf{0.4701} & \underline{0.3934} & \underline{0.4562} & \textbf{0.3893} & \textbf{0.4536} \\
& 720 & \underline{0.8493} & \underline{0.6915} & \textbf{0.8463} & \textbf{0.6865} & \underline{0.9421} & \underline{0.7260} & \textbf{0.8317} & \textbf{0.6871} & \underline{1.2646} & \underline{0.8283} & \textbf{1.1586} & \textbf{0.8183} & \underline{1.0090} & \underline{0.7587} & \textbf{1.0017} & \textbf{0.7355} \\

\cmidrule{2-18}
& Avg & \underline{0.3712} & \underline{0.4121} & \textbf{0.3646} & \textbf{0.4060} & \underline{0.3986} & \underline{0.4210} & \textbf{0.3657} & \textbf{0.4080} & \underline{0.5529} & \underline{0.4935} & \textbf{0.4713} & \textbf{0.4637} & \underline{0.4329} & \underline{0.4455} & \textbf{0.4245} & \textbf{0.4333} \\
& $\Delta$  & -- & -- & -1.78\% & -1.48\% & -- & -- & -8.25\% & -3.09\% & -- & -- & -14.76\% & -6.04\% & -- & -- & -1.94\% & -2.74\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{Traffic}}
& 96  & \underline{0.3870} & \underline{0.2409} & \textbf{0.3762} & \textbf{0.2372} & \underline{0.3547} & \underline{0.2169} & \textbf{0.3511} & \textbf{0.2152} & \underline{0.4272} & \underline{0.2665} & \textbf{0.4014} & \textbf{0.2581} & \underline{0.3273} & \underline{0.2204} & \textbf{0.3257} & \textbf{0.2181} \\
& 192 & \underline{0.4137} & \underline{0.2531} & \textbf{0.4062} & \textbf{0.2483} & \underline{0.3811} & \underline{0.2291} & \textbf{0.3767} & \textbf{0.2286} & \underline{0.4501} & \underline{0.2795} & \textbf{0.4280} & \textbf{0.2713} & \underline{0.3538} & \underline{0.2346} & \textbf{0.3511} & \textbf{0.2314} \\
& 336 & \underline{0.4355} & \underline{0.2633} & \textbf{0.4265} & \textbf{0.2593} & \underline{0.3977} & \underline{0.2378} & \textbf{0.3917} & \textbf{0.2368} & \underline{0.4644} & \underline{0.2881} & \textbf{0.4341} & \textbf{0.2786} & \underline{0.3779} & \underline{0.2477} & \textbf{0.3758} & \textbf{0.2451} \\
& 720 & \underline{0.5033} & \underline{0.2934} & \textbf{0.4902} & \textbf{0.2886} & \underline{0.4440} & \underline{0.2628} & \textbf{0.4360} & \textbf{0.2606} & \underline{0.5006} & \underline{0.3102} & \textbf{0.4817} & \textbf{0.3020} & \underline{0.4196} & \underline{0.2722} & \textbf{0.4170} & \textbf{0.2694} \\

\cmidrule{2-18}
& Avg & \underline{0.4349} & \underline{0.2627} & \textbf{0.4248} & \textbf{0.2584} & \underline{0.3944} & \underline{0.2366} & \textbf{0.3889} & \textbf{0.2353} & \underline{0.4606} & \underline{0.2861} & \textbf{0.4363} & \textbf{0.2775} & \underline{0.3696} & \underline{0.2437} & \textbf{0.3674} & \textbf{0.2410} \\
& $\Delta$  & -- & -- & -2.32\% & -1.64\% & -- & -- & -1.39\% & -0.55\% & -- & -- & -5.28\% & -3.01\% & -- & -- & -0.60\% & -1.11\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{Weather}}
& 96  & \underline{0.1775} & \underline{0.2102} & \textbf{0.1573} & \textbf{0.1975} & \underline{0.1680} & \underline{0.1907} & \textbf{0.1557} & \textbf{0.1867} & \underline{0.1604} & \underline{0.2009} & \textbf{0.1535} & \textbf{0.1969} & \underline{0.1221} & \underline{0.1565} & \textbf{0.1169} & \textbf{0.1537} \\
& 192 & \underline{0.2242} & \underline{0.2535} & \textbf{0.2015} & \textbf{0.2448} & \underline{0.2249} & \underline{0.2413} & \textbf{0.2015} & \textbf{0.2352} & \underline{0.2121} & \underline{0.2490} & \textbf{0.2069} & \textbf{0.2459} & \underline{0.1671} & \underline{0.1996} & \textbf{0.1585} & \textbf{0.1959} \\
& 336 & \underline{0.2838} & \underline{0.2947} & \textbf{0.2521} & \textbf{0.2833} & \underline{0.2968} & \underline{0.2879} & \textbf{0.2558} & \textbf{0.2805} & \underline{0.2662} & \underline{0.2889} & \textbf{0.2586} & \textbf{0.2855} & \underline{0.2358} & \underline{0.2540} & \textbf{0.2189} & \textbf{0.2481} \\
& 720 & \underline{0.3670} & \underline{0.3465} & \textbf{0.3459} & \textbf{0.3408} & \underline{0.4055} & \underline{0.3477} & \textbf{0.3510} & \textbf{0.3382} & \underline{0.3355} & \underline{0.3385} & \textbf{0.3309} & \textbf{0.3360} & \underline{0.3610} & \underline{0.3391} & \textbf{0.3245} & \textbf{0.3241} \\

\cmidrule{2-18}
& Avg & \underline{0.2631} & \underline{0.2762} & \textbf{0.2392} & \textbf{0.2666} & \underline{0.2738} & \underline{0.2669} & \textbf{0.2410} & \textbf{0.2601} & \underline{0.2436} & \underline{0.2693} & \textbf{0.2375} & \textbf{0.2660} & \underline{0.2215} & \underline{0.2373} & \textbf{0.2047} & \textbf{0.2304} \\
& $\Delta$  & -- & -- & -9.08\% & -3.48\% & -- & -- & -11.98\% & -2.55\% & -- & -- & -2.50\% & -1.23\% & -- & -- & -7.58\% & -2.91\% \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc|ccc|ccc}
\toprule
\multicolumn{2}{c|}{Dataset} &
\multicolumn{3}{c|}{Origin} &
\multicolumn{3}{c|}{RAFT} &
\multicolumn{3}{c|}{TS-RAG} &
\multicolumn{3}{c|}{LoRA} &
\multicolumn{3}{c}{TS-Memory} \\
\midrule
\multicolumn{2}{c|}{Metric} &
MSE & MAE & CRPS &
MSE & MAE & CRPS &
MSE & MAE & CRPS &
MSE & MAE & CRPS &
MSE & MAE & CRPS \\
\midrule
\multirow{6}{*}{\rotatebox{90}{ETTh1}}
& 96   & 0.3849 & 0.3798 & 0.3730 & 0.3782 & 0.3798 & \underline{0.3698} & 0.3780 & 0.3787 & 0.3708 & \underline{0.3764} & \underline{0.3783} & 0.3751 & \textbf{0.3736} & \textbf{0.3772} & \textbf{0.3634} \\
& 192  & 0.4417 & 0.4122 & 0.4177 & 0.4308 & 0.4106 & 0.4126 & 0.4319 & 0.4114 & 0.4161 & \underline{0.4254} & \underline{0.4102} & \underline{0.4111} & \textbf{0.4103} & \textbf{0.4071} & \textbf{0.3913} \\
& 336  & 0.4814 & 0.4331 & 0.4590 & 0.4648 & 0.4299 & 0.4520 & 0.4699 & 0.4337 & 0.4599 & \underline{0.4549} & \underline{0.4292} & \underline{0.4402} & \textbf{0.4393} & \textbf{0.4245} & \textbf{0.4133} \\
& 720  & 0.4836 & 0.4489 & 0.4980 & 0.4734 & 0.4501 & 0.4942 & 0.4893 & 0.4619 & 0.5148 & \textbf{0.4568} & \underline{0.4472} & \underline{0.4869} & \underline{0.4616} & \textbf{0.4451} & \textbf{0.4606} \\
\cmidrule{2-17}
& Avg  & 0.4479 & 0.4185 & 0.4369 & 0.4368 & 0.4176 & 0.4321 & 0.4423 & 0.4214 & 0.4404 & \underline{0.4284} & \underline{0.4162} & \underline{0.4283} & \textbf{0.4212} & \textbf{0.4135} & \textbf{0.4071} \\
& $\Delta$ & -- & -- & -- & -2.48\% & -0.22\% & -1.10\% & -1.25\% & +0.69\% & +0.80\% & -4.35\% & -0.55\% & -1.97\% & -5.96\% & -1.19\% & -6.82\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{ETTh2}}
& 96   & 0.2895 & 0.3251 & 0.1940 & 0.2856 & 0.3245 & \underline{0.1924} & \underline{0.2834} & 0.3258 & 0.1940 & 0.2840 & \underline{0.3239} & 0.1990 & \textbf{0.2823} & \textbf{0.3235} & \textbf{0.1917} \\
& 192  & 0.3598 & 0.3695 & 0.2307 & 0.3521 & \underline{0.3662} & \underline{0.2272} & \underline{0.3514} & 0.3698 & 0.2306 & 0.3520 & 0.3692 & 0.2383 & \textbf{0.3507} & \textbf{0.3657} & \textbf{0.2252} \\
& 336  & 0.4029 & 0.4025 & 0.2660 & 0.3898 & \underline{0.3965} & \underline{0.2601} & 0.3934 & 0.4024 & 0.2661 & \underline{0.3897} & 0.3970 & 0.2675 & \textbf{0.3881} & \textbf{0.3963} & \textbf{0.2550} \\
& 720  & 0.4140 & 0.4210 & \underline{0.2923} & 0.4020 & 0.4233 & 0.2937 & 0.4183 & 0.4432 & 0.3086 & \underline{0.4006} & \underline{0.4193} & 0.3041 & \textbf{0.3960} & \textbf{0.4159} & \textbf{0.2803} \\
\cmidrule{2-17}
& Avg  & 0.3666 & 0.3795 & 0.2458 & 0.3574 & 0.3776 & \underline{0.2434} & 0.3616 & 0.3853 & 0.2498 & \underline{0.3566} & \underline{0.3774} & 0.2523 & \textbf{0.3543} & \textbf{0.3754} & \textbf{0.2381} \\
& $\Delta$ & -- & -- & -- & -2.51\% & -0.50\% & -0.98\% & -1.36\% & +1.53\% & +1.63\% & -2.73\% & -0.55\% & +2.64\% & -3.36\% & -1.08\% & -3.13\% \\

\midrule

\multirow{6}{*}{\rotatebox{90}{ETTm1}}
& 96   & 0.3319 & 0.3332 & 0.3335 & 0.3134 & \underline{0.3274} & \underline{0.3267} & 0.3237 & 0.3338 & 0.3327 & \underline{0.3070} & 0.3284 & 0.3300 & \textbf{0.3030} & \textbf{0.3253} & \textbf{0.3203} \\
& 192  & 0.3870 & 0.3658 & 0.3781 & 0.3688 & 0.3604 & \underline{0.3704} & 0.3755 & 0.3648 & 0.3750 & \underline{0.3618} & \underline{0.3594} & 0.3709 & \textbf{0.3594} & \textbf{0.3583} & \textbf{0.3559} \\
& 336  & 0.4363 & 0.3934 & 0.4263 & 0.4149 & 0.3878 & 0.4170 & 0.4211 & 0.3910 & 0.4214 & \underline{0.4111} & \underline{0.3864} & \underline{0.4098} & \textbf{0.4032} & \textbf{0.3825} & \textbf{0.3819} \\
& 720  & 0.5279 & 0.4391 & 0.4997 & 0.4928 & 0.4315 & 0.4866 & 0.5028 & 0.4357 & 0.4944 & \underline{0.4870} & \underline{0.4313} & \underline{0.4789} & \textbf{0.4590} & \textbf{0.4177} & \textbf{0.4213} \\
\cmidrule{2-17}
& Avg  & 0.4208 & 0.3829 & 0.4094 & 0.3975 & 0.3768 & 0.4002 & 0.4058 & 0.3813 & 0.4059 & \underline{0.3917} & \underline{0.3764} & \underline{0.3974} & \textbf{0.3811} & \textbf{0.3709} & \textbf{0.3699} \\
& $\Delta$ & -- & -- & -- & -5.54\% & -1.59\% & -2.25\% & -3.56\% & -0.42\% & -0.85\% & -6.92\% & -1.70\% & -2.93\% & -9.43\% & -3.13\% & -9.65\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{ETTm2}}
& 96   & 0.1777 & 0.2448 & 0.1450 & 0.1741 & 0.2430 & \underline{0.1439} & 0.1785 & 0.2486 & 0.1470 & \underline{0.1697} & \underline{0.2422} & 0.1442 & \textbf{0.1672} & \textbf{0.2400} & \textbf{0.1408} \\
& 192  & 0.2511 & 0.2935 & 0.1825 & 0.2431 & \underline{0.2896} & 0.1794 & 0.2438 & 0.2935 & 0.1817 & \underline{0.2380} & 0.2902 & \underline{0.1769} & \textbf{0.2317} & \textbf{0.2879} & \textbf{0.1732} \\
& 336  & 0.3170 & 0.3359 & 0.2210 & 0.3056 & 0.3315 & 0.2170 & 0.3041 & 0.3341 & 0.2188 & \underline{0.3014} & \underline{0.3303} & \underline{0.2118} & \textbf{0.2919} & \textbf{0.3279} & \textbf{0.2065} \\
& 720  & 0.4160 & 0.3950 & 0.2733 & 0.4011 & 0.3939 & 0.2712 & 0.4051 & 0.3962 & 0.2731 & \underline{0.4007} & \underline{0.3916} & \underline{0.2623} & \textbf{0.3782} & \textbf{0.3863} & \textbf{0.2391} \\
\cmidrule{2-17}
& Avg  & 0.2905 & 0.3173 & 0.2054 & 0.2810 & 0.3145 & 0.2029 & 0.2829 & 0.3181 & 0.2051 & \underline{0.2775} & \underline{0.3136} & \underline{0.1988} & \textbf{0.2672} & \textbf{0.3105} & \textbf{0.1899} \\
& $\Delta$ & -- & -- & -- & -3.27\% & -0.88\% & -1.22\% & -2.62\% & +0.25\% & -0.15\% & -4.48\% & -1.17\% & -3.21\% & -8.02\% & -2.14\% & -7.55\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{Electricity}}
& 96   & 0.1242 & 0.2105 & 0.1982 & 0.1226 & 0.2104 & 0.1980 & 0.1224 & \underline{0.2103} & \underline{0.1979} & \underline{0.1213} & 0.2109 & 0.2049 & \textbf{0.1206} & \textbf{0.2083} & \textbf{0.1957} \\
& 192  & 0.1428 & 0.2287 & 0.2187 & 0.1410 & 0.2286 & \underline{0.2187} & 0.1411 & \underline{0.2286} & 0.2187 & \underline{0.1407} & 0.2287 & 0.2255 & \textbf{0.1381} & \textbf{0.2264} & \textbf{0.2058} \\
& 336  & 0.1613 & 0.2482 & \underline{0.2439} & \underline{0.1587} & 0.2482 & 0.2440 & 0.1590 & 0.2483 & 0.2441 & 0.1588 & \underline{0.2480} & 0.2492 & \textbf{0.1585} & \textbf{0.2459} & \textbf{0.2409} \\
& 720  & 0.2069 & 0.2882 & 0.2959 & 0.2032 & 0.2900 & 0.2979 & 0.2042 & 0.2907 & 0.2987 & \underline{0.2029} & \underline{0.2867} & \underline{0.2957} & \textbf{0.2019} & \textbf{0.2848} & \textbf{0.2837} \\
\cmidrule{2-17}
& Avg  & 0.1588 & 0.2439 & \underline{0.2392} & 0.1564 & 0.2443 & 0.2396 & 0.1566 & 0.2445 & 0.2399 & \underline{0.1559} & \underline{0.2436} & 0.2438 & \textbf{0.1548} & \textbf{0.2414} & \textbf{0.2315} \\
& $\Delta$ & -- & -- & -- & -1.51\% & +0.16\% & +0.17\% & -1.39\% & +0.25\% & +0.29\% & -1.83\% & -0.12\% & +1.92\% & -2.52\% & -1.03\% & -3.22\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{Exchange-rate}}
& 96   & 0.0992 & 0.2191 & 0.1253 & 0.0961 & 0.2155 & 0.1233 & 0.0933 & 0.2131 & \underline{0.1220} & \underline{0.0915} & \underline{0.2107} & 0.1232 & \textbf{0.0882} & \textbf{0.2091} & \textbf{0.1183} \\
& 192  & 0.1944 & 0.3140 & 0.1932 & \underline{0.1882} & 0.3106 & 0.1899 & 0.1895 & 0.3117 & \underline{0.1883} & \textbf{0.1881} & \textbf{0.3100} & 0.1903 & 0.1885 & \underline{0.3101} & \textbf{0.1865} \\
& 336  & 0.3420 & 0.4238 & 0.2786 & \textbf{0.3335} & 0.4184 & 0.2695 & 0.3364 & \underline{0.4182} & \textbf{0.2684} & \underline{0.3353} & \textbf{0.4181} & 0.2749 & 0.3354 & 0.4185 & \underline{0.2686} \\
& 720  & 0.8493 & 0.6915 & 0.4750 & 0.8565 & 0.6893 & 0.4444 & \underline{0.8483} & \underline{0.6887} & \underline{0.4333} & 0.8496 & 0.6893 & 0.4759 & \textbf{0.8463} & \textbf{0.6865} & \textbf{0.4250} \\
\cmidrule{2-17}
& Avg  & 0.3712 & 0.4121 & 0.2681 & 0.3686 & 0.4085 & 0.2568 & 0.3669 & 0.4080 & \underline{0.2530} & \underline{0.3661} & \underline{0.4070} & 0.2661 & \textbf{0.3646} & \textbf{0.4060} & \textbf{0.2496} \\
& $\Delta$ & -- & -- & -- & -0.70\% & -0.87\% & -4.21\% & -1.16\% & -0.99\% & -5.63\% & -1.37\% & -1.24\% & -0.75\% & -1.78\% & -1.48\% & -6.90\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{Traffic}}
& 96   & 0.3870 & 0.2409 & 0.2458 & 0.3835 & 0.2402 & 0.2449 & 0.3833 & 0.2401 & 0.2448 & \underline{0.3790} & \underline{0.2394} & \underline{0.2422} & \textbf{0.3762} & \textbf{0.2372} & \textbf{0.2405} \\
& 192  & 0.4137 & 0.2531 & 0.2600 & 0.4095 & 0.2522 & 0.2590 & 0.4097 & 0.2522 & 0.2591 & \underline{0.4070} & \underline{0.2505} & \underline{0.2566} & \textbf{0.4062} & \textbf{0.2483} & \textbf{0.2551} \\
& 336  & 0.4355 & 0.2633 & 0.2737 & 0.4286 & 0.2618 & 0.2719 & 0.4288 & 0.2619 & 0.2722 & \underline{0.4268} & \underline{0.2601} & \underline{0.2703} & \textbf{0.4265} & \textbf{0.2593} & \textbf{0.2682} \\
& 720  & 0.5033 & 0.2934 & 0.3128 & \textbf{0.4843} & \underline{0.2888} & 0.3071 & \underline{0.4850} & 0.2894 & 0.3078 & 0.4887 & 0.2896 & \textbf{0.3013} & 0.4902 & \textbf{0.2886} & \underline{0.3021} \\
\cmidrule{2-17}
& Avg  & 0.4349 & 0.2627 & 0.2731 & 0.4264 & 0.2607 & 0.2707 & 0.4267 & 0.2609 & 0.2709 & \underline{0.4254} & \underline{0.2599} & \underline{0.2676} & \textbf{0.4248} & \textbf{0.2584} & \textbf{0.2665} \\
& $\Delta$ & -- & -- & -- & -1.95\% & -0.76\% & -0.88\% & -1.89\% & -0.69\% & -0.81\% & -2.18\% & -1.07\% & -2.01\% & -2.32\% & -1.64\% & -2.42\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{Weather}}
& 96   & 0.1775 & 0.2102 & 0.2881 & 0.1671 & 0.2022 & 0.2767 & 0.1760 & 0.2148 & 0.2944 & \underline{0.1591} & \underline{0.1999} & \underline{0.2633} & \textbf{0.1573} & \textbf{0.1975} & \textbf{0.2605} \\
& 192  & 0.2242 & 0.2535 & 0.3570 & 0.2138 & 0.2462 & 0.3459 & 0.2220 & 0.2572 & 0.3620 & \underline{0.2076} & \underline{0.2459} & \underline{0.3297} & \textbf{0.2015} & \textbf{0.2448} & \textbf{0.3281} \\
& 336  & 0.2838 & 0.2947 & 0.4341 & 0.2763 & 0.2867 & 0.4203 & 0.2839 & 0.2981 & 0.4385 & \underline{0.2669} & \underline{0.2865} & \underline{0.4089} & \textbf{0.2521} & \textbf{0.2833} & \textbf{0.3886} \\
& 720  & 0.3670 & 0.3465 & 0.5355 & 0.3585 & \textbf{0.3367} & 0.5155 & 0.3639 & 0.3474 & 0.5354 & \underline{0.3545} & 0.3412 & \underline{0.5088} & \textbf{0.3459} & \underline{0.3408} & \textbf{0.5024} \\
\cmidrule{2-17}
& Avg  & 0.2631 & 0.2762 & 0.4037 & 0.2539 & \underline{0.2680} & 0.3896 & 0.2615 & 0.2794 & 0.4076 & \underline{0.2470} & 0.2684 & \underline{0.3777} & \textbf{0.2392} & \textbf{0.2666} & \textbf{0.3699} \\
& $\Delta$ & -- & -- & -- & -3.50\% & -2.97\% & -3.49\% & -0.61\% & +1.16\% & +0.97\% & -6.12\% & -2.82\% & -6.44\% & -9.08\% & -3.48\% & -8.37\% \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|cccc|cccc|cccc|cccc|cccc}
\toprule

\multicolumn{2}{c|}{Dataset} &
\multicolumn{4}{c|}{Origin} &
\multicolumn{4}{c|}{RAFT} &
\multicolumn{4}{c|}{TS-RAG} &
\multicolumn{4}{c|}{LoRA} &
\multicolumn{4}{c}{TS-Memory} \\
\midrule
\multicolumn{2}{c|}{Metric} &
Retr & Fwd & Total & Frac &
Retr & Fwd & Total & Frac &
Retr & Fwd & Total & Frac &
Retr & Fwd & Total & Frac &
Retr & Fwd & Total & Frac \\
\midrule
\multirow{6}{*}{\rotatebox{90}{ETTh1}} & 96 & 0 & 0.914 & 0.914 & 0\% & 0.292 & \underline{0.997} & 1.289 & 22.7\% & 1.262 & 1.025 & 2.287 & 55.2\% & \underline{0} & 1.217 & \underline{1.217} & \underline{0\%} & \textbf{0} & \textbf{0.980} & \textbf{0.980} & \textbf{0\%} \\
 & 192 & 0 & 1.433 & 1.433 & 0\% & 0.383 & \underline{1.587} & 1.970 & 19.4\% & 1.835 & 1.590 & 3.425 & 53.6\% & \underline{0} & 1.727 & \underline{1.727} & \underline{0\%} & \textbf{0} & \textbf{1.544} & \textbf{1.544} & \textbf{0\%} \\
 & 336 & 0 & 3.297 & 3.297 & 0\% & 1.062 & 3.550 & 4.612 & 23.0\% & 3.597 & \underline{3.537} & 7.134 & 50.4\% & \underline{0} & 4.051 & \underline{4.051} & \underline{0\%} & \textbf{0} & \textbf{3.463} & \textbf{3.463} & \textbf{0\%} \\
 & 720 & 0 & 8.464 & 8.464 & 0\% & 1.618 & 9.221 & 10.839 & 14.9\% & 7.436 & \underline{9.054} & 16.489 & 45.1\% & \underline{0} & 10.133 & \underline{10.133} & \underline{0\%} & \textbf{0} & \textbf{8.776} & \textbf{8.776} & \textbf{0\%} \\
\cmidrule{2-22}
 & Avg & 0 & 3.527 & 3.527 & 0\% & 0.839 & 3.839 & 4.677 & 20.0\% & 3.533 & \underline{3.801} & 7.334 & 51.1\% & \underline{0} & 4.282 & \underline{4.282} & \underline{0\%} & \textbf{0} & \textbf{3.691} & \textbf{3.691} & \textbf{0\%} \\
 & $\Delta$ & -- & -- & -- & -- & -- & +8.84\% & +32.62\% & -- & -- & +7.77\% & +107.94\% & -- & -- & +21.41\% & +21.41\% & -- & -- & +4.65\% & +4.65\% & -- \\
\midrule
\multirow{6}{*}{\rotatebox{90}{ETTh2}} & 96 & 0 & 0.914 & 0.914 & 0\% & 0.277 & \underline{0.996} & 1.274 & 21.8\% & 1.213 & 1.023 & 2.235 & 54.3\% & \underline{0} & 1.273 & \underline{1.273} & \underline{0\%} & \textbf{0} & \textbf{0.960} & \textbf{0.960} & \textbf{0\%} \\
 & 192 & 0 & 1.432 & 1.432 & 0\% & 0.432 & 1.622 & 2.054 & 21.0\% & 1.806 & \underline{1.597} & 3.403 & 53.1\% & \underline{0} & 1.727 & \underline{1.727} & \underline{0\%} & \textbf{0} & \textbf{1.507} & \textbf{1.507} & \textbf{0\%} \\
 & 336 & 0 & 3.296 & 3.296 & 0\% & 0.898 & 3.558 & 4.456 & 20.2\% & 3.636 & \underline{3.547} & 7.183 & 50.6\% & \underline{0} & 4.078 & \underline{4.078} & \underline{0\%} & \textbf{0} & \textbf{3.439} & \textbf{3.439} & \textbf{0\%} \\
 & 720 & 0 & 8.441 & 8.441 & 0\% & 1.731 & 9.092 & 10.823 & 16.0\% & 7.353 & \underline{9.147} & 16.499 & 44.6\% & \underline{0} & 10.068 & \underline{10.068} & \underline{0\%} & \textbf{0} & \textbf{8.736} & \textbf{8.736} & \textbf{0\%} \\
\cmidrule{2-22}
 & Avg & 0 & 3.521 & 3.521 & 0\% & 0.835 & \underline{3.817} & 4.652 & 19.7\% & 3.502 & 3.828 & 7.330 & 50.6\% & \underline{0} & 4.287 & \underline{4.287} & \underline{0\%} & \textbf{0} & \textbf{3.660} & \textbf{3.660} & \textbf{0\%} \\
 & $\Delta$ & -- & -- & -- & -- & -- & +8.42\% & +32.12\% & -- & -- & +8.73\% & +108.19\% & -- & -- & +21.74\% & +21.74\% & -- & -- & +3.96\% & +3.96\% & -- \\
\midrule
\multirow{6}{*}{\rotatebox{90}{ETTm1}} & 96 & 0 & 0.906 & 0.906 & 0\% & 0.917 & \underline{0.996} & 1.913 & 47.9\% & 2.229 & 0.994 & 3.223 & 69.2\% & \underline{0} & 1.140 & \underline{1.140} & \underline{0\%} & \textbf{0} & \textbf{0.959} & \textbf{0.959} & \textbf{0\%} \\
 & 192 & 0 & 1.435 & 1.435 & 0\% & 1.360 & \underline{1.582} & 2.942 & 46.2\% & 3.344 & 1.574 & 4.917 & 68.0\% & \underline{0} & 1.751 & \underline{1.751} & \underline{0\%} & \textbf{0} & \textbf{1.527} & \textbf{1.527} & \textbf{0\%} \\
 & 336 & 0 & 3.311 & 3.311 & 0\% & 2.725 & 3.535 & 6.259 & 43.5\% & 6.709 & \underline{3.533} & 10.241 & 65.5\% & \underline{0} & 4.286 & \underline{4.286} & \underline{0\%} & \textbf{0} & \textbf{3.435} & \textbf{3.435} & \textbf{0\%} \\
 & 720 & 0 & 8.443 & 8.443 & 0\% & 5.475 & 9.044 & 14.519 & 37.7\% & 13.541 & \underline{9.036} & 22.577 & 60.0\% & \underline{0} & 9.789 & \underline{9.789} & \underline{0\%} & \textbf{0} & \textbf{8.746} & \textbf{8.746} & \textbf{0\%} \\
\cmidrule{2-22}
 & Avg & 0 & 3.524 & 3.524 & 0\% & 2.619 & \underline{3.789} & 6.408 & 43.9\% & 6.456 & 3.784 & 10.240 & 65.7\% & \underline{0} & 4.242 & \underline{4.242} & \underline{0\%} & \textbf{0} & \textbf{3.667} & \textbf{3.667} & \textbf{0\%} \\
 & $\Delta$ & -- & -- & -- & -- & -- & +7.53\% & +81.86\% & -- & -- & +7.39\% & +190.60\% & -- & -- & +20.36\% & +20.36\% & -- & -- & +4.06\% & +4.06\% & -- \\
\midrule
\multirow{6}{*}{\rotatebox{90}{ETTm2}} & 96 & 0 & 0.920 & 0.920 & 0\% & 0.926 & \underline{1.000} & 1.926 & 48.1\% & 2.243 & 0.999 & 3.242 & 69.2\% & \underline{0} & 1.166 & \underline{1.166} & \underline{0\%} & \textbf{0} & \textbf{0.956} & \textbf{0.956} & \textbf{0\%} \\
 & 192 & 0 & 1.441 & 1.441 & 0\% & 1.338 & \underline{1.575} & 2.913 & 45.9\% & 3.348 & 1.581 & 4.928 & 67.9\% & \underline{0} & 1.705 & \underline{1.705} & \underline{0\%} & \textbf{0} & \textbf{1.512} & \textbf{1.512} & \textbf{0\%} \\
 & 336 & 0 & 3.293 & 3.293 & 0\% & 2.725 & \underline{3.531} & 6.256 & 43.6\% & 6.715 & 3.548 & 10.263 & 65.4\% & \underline{0} & 4.210 & \underline{4.210} & \underline{0\%} & \textbf{0} & \textbf{3.432} & \textbf{3.432} & \textbf{0\%} \\
 & 720 & 0 & 8.436 & 8.436 & 0\% & 5.088 & \underline{9.035} & 14.123 & 36.0\% & 13.437 & 9.059 & 22.496 & 59.7\% & \underline{0} & 9.886 & \underline{9.886} & \underline{0\%} & \textbf{0} & \textbf{8.742} & \textbf{8.742} & \textbf{0\%} \\
\cmidrule{2-22}
 & Avg & 0 & 3.523 & 3.523 & 0\% & 2.519 & \underline{3.785} & 6.304 & 43.4\% & 6.436 & 3.797 & 10.232 & 65.6\% & \underline{0} & 4.242 & \underline{4.242} & \underline{0\%} & \textbf{0} & \textbf{3.661} & \textbf{3.661} & \textbf{0\%} \\
 & $\Delta$ & -- & -- & -- & -- & -- & +7.45\% & +78.96\% & -- & -- & +7.77\% & +190.46\% & -- & -- & +20.40\% & +20.40\% & -- & -- & +3.91\% & +3.91\% & -- \\
\midrule
\multirow{6}{*}{\rotatebox{90}{Electricity}} & 96 & 0 & 0.901 & 0.901 & 0\% & 0.535 & \underline{0.997} & 1.532 & 35.0\% & 1.615 & 0.999 & 2.614 & 61.8\% & \underline{0} & 1.038 & \underline{1.038} & \underline{0\%} & \textbf{0} & \textbf{0.946} & \textbf{0.946} & \textbf{0\%} \\
 & 192 & 0 & 1.425 & 1.425 & 0\% & 0.803 & \underline{1.574} & 2.378 & 33.8\% & 2.419 & 1.578 & 3.998 & 60.5\% & \underline{0} & 1.793 & \underline{1.793} & \underline{0\%} & \textbf{0} & \textbf{1.497} & \textbf{1.497} & \textbf{0\%} \\
 & 336 & 0 & 3.284 & 3.284 & 0\% & 1.569 & \underline{3.535} & 5.104 & 30.7\% & 4.828 & 3.543 & 8.371 & 57.7\% & \underline{0} & 4.411 & \underline{4.411} & \underline{0\%} & \textbf{0} & \textbf{3.409} & \textbf{3.409} & \textbf{0\%} \\
 & 720 & 0 & 8.424 & 8.424 & 0\% & 3.048 & \underline{9.043} & 12.091 & 25.2\% & 9.601 & 9.057 & 18.659 & 51.5\% & \underline{0} & 8.332 & \underline{8.332} & \underline{0\%} & \textbf{0} & \textbf{8.713} & \textbf{8.713} & \textbf{0\%} \\
\cmidrule{2-22}
 & Avg & 0 & 3.509 & 3.509 & 0\% & 1.489 & \underline{3.787} & 5.276 & 31.2\% & 4.616 & 3.794 & 8.410 & 57.9\% & \underline{0} & 3.893 & \underline{3.893} & \underline{0\%} & \textbf{0} & \textbf{3.642} & \textbf{3.642} & \textbf{0\%} \\
 & $\Delta$ & -- & -- & -- & -- & -- & +7.95\% & +50.38\% & -- & -- & +8.15\% & +139.71\% & -- & -- & +10.95\% & +10.95\% & -- & -- & +3.79\% & +3.79\% & -- \\
\midrule
\multirow{6}{*}{\rotatebox{90}{Exchange-rate}} & 96 & 0 & 0.903 & 0.903 & 0\% & 0.191 & \underline{0.997} & 1.188 & 16.1\% & 1.057 & 0.998 & 2.055 & 51.4\% & \underline{0} & 1.004 & \underline{1.004} & \underline{0\%} & \textbf{0} & \textbf{0.950} & \textbf{0.950} & \textbf{0\%} \\
 & 192 & 0 & 1.428 & 1.428 & 0\% & 0.255 & \underline{1.575} & 1.829 & 13.9\% & 1.611 & 1.577 & 3.188 & 50.5\% & \underline{0} & 1.397 & \underline{1.397} & \underline{0\%} & \textbf{0} & \textbf{1.502} & \textbf{1.502} & \textbf{0\%} \\
 & 336 & 0 & 3.293 & 3.293 & 0\% & 0.514 & \underline{3.539} & \underline{4.054} & 12.7\% & 3.192 & 3.544 & 6.735 & 47.4\% & \underline{0} & 4.178 & 4.178 & \underline{0\%} & \textbf{0} & \textbf{3.421} & \textbf{3.421} & \textbf{0\%} \\
 & 720 & 0 & 8.479 & 8.479 & 0\% & 1.073 & \underline{9.051} & \underline{10.124} & 10.6\% & 6.426 & 9.058 & 15.484 & 41.5\% & \underline{0} & 10.589 & 10.589 & \underline{0\%} & \textbf{0} & \textbf{8.771} & \textbf{8.771} & \textbf{0\%} \\
\cmidrule{2-22}
 & Avg & 0 & 3.526 & 3.526 & 0\% & 0.508 & \underline{3.791} & 4.299 & 13.3\% & 3.071 & 3.794 & 6.865 & 47.7\% & \underline{0} & 4.292 & 4.292 & \underline{0\%} & \textbf{0} & \textbf{3.661} & \textbf{3.661} & \textbf{0\%} \\
 & $\Delta$ & -- & -- & -- & -- & -- & +7.51\% & +21.93\% & -- & -- & +7.61\% & +94.72\% & -- & -- & +21.73\% & +21.73\% & -- & -- & +3.83\% & +3.83\% & -- \\
\midrule
\multirow{6}{*}{\rotatebox{90}{Traffic}} & 96 & 0 & 0.901 & 0.901 & 0\% & 0.366 & \underline{0.997} & 1.362 & 26.9\% & 1.352 & 0.998 & 2.349 & 57.5\% & \underline{0} & 1.012 & \underline{1.012} & \underline{0\%} & \textbf{0} & \textbf{0.946} & \textbf{0.946} & \textbf{0\%} \\
 & 192 & 0 & 1.424 & 1.424 & 0\% & 0.543 & \underline{1.576} & 2.119 & 25.6\% & 2.031 & 1.577 & 3.608 & 56.3\% & \underline{0} & 1.723 & \underline{1.723} & \underline{0\%} & \textbf{0} & \textbf{1.497} & \textbf{1.497} & \textbf{0\%} \\
 & 336 & 0 & 3.282 & 3.282 & 0\% & 1.081 & \underline{3.535} & 4.616 & 23.4\% & 4.063 & 3.539 & 7.602 & 53.4\% & \underline{0} & 4.099 & \underline{4.099} & \underline{0\%} & \textbf{0} & \textbf{3.409} & \textbf{3.409} & \textbf{0\%} \\
 & 720 & 0 & 8.423 & 8.423 & 0\% & 2.157 & \underline{9.038} & 11.194 & 19.3\% & 8.146 & 9.050 & 17.196 & 47.4\% & \underline{0} & 8.695 & \underline{8.695} & \underline{0\%} & \textbf{0} & \textbf{8.712} & \textbf{8.712} & \textbf{0\%} \\
\cmidrule{2-22}
 & Avg & 0 & 3.507 & 3.507 & 0\% & 1.037 & \underline{3.786} & 4.823 & 23.8\% & 3.898 & 3.791 & 7.689 & 53.7\% & \underline{0} & 3.882 & \underline{3.882} & \underline{0\%} & \textbf{0} & \textbf{3.641} & \textbf{3.641} & \textbf{0\%} \\
 & $\Delta$ & -- & -- & -- & -- & -- & +7.96\% & +37.52\% & -- & -- & +8.09\% & +119.23\% & -- & -- & +10.70\% & +10.70\% & -- & -- & +3.81\% & +3.81\% & -- \\
\midrule
\multirow{6}{*}{\rotatebox{90}{Weather}} & 96 & 0 & 0.904 & 0.904 & 0\% & 0.949 & \underline{0.996} & 1.945 & 48.8\% & 2.310 & 0.998 & 3.308 & 69.8\% & \underline{0} & 1.159 & \underline{1.159} & \underline{0\%} & \textbf{0} & \textbf{0.954} & \textbf{0.954} & \textbf{0\%} \\
 & 192 & 0 & 1.430 & 1.430 & 0\% & 1.409 & \underline{1.573} & 2.982 & 47.3\% & 3.477 & 1.579 & 5.056 & 68.8\% & \underline{0} & 1.857 & \underline{1.857} & \underline{0\%} & \textbf{0} & \textbf{1.505} & \textbf{1.505} & \textbf{0\%} \\
 & 336 & 0 & 3.290 & 3.290 & 0\% & 2.805 & \underline{3.535} & 6.340 & 44.2\% & 6.983 & 3.540 & 10.523 & 66.4\% & \underline{0} & 4.356 & \underline{4.356} & \underline{0\%} & \textbf{0} & \textbf{3.420} & \textbf{3.420} & \textbf{0\%} \\
 & 720 & 0 & 8.443 & 8.443 & 0\% & 5.662 & \underline{9.042} & 14.704 & 38.5\% & 13.926 & 9.051 & 22.977 & 60.6\% & \underline{0} & 8.464 & \underline{8.464} & \underline{0\%} & \textbf{0} & \textbf{8.737} & \textbf{8.737} & \textbf{0\%} \\
\cmidrule{2-22}
 & Avg & 0 & 3.517 & 3.517 & 0\% & 2.706 & \underline{3.787} & 6.493 & 44.7\% & 6.674 & 3.792 & 10.466 & 66.4\% & \underline{0} & 3.959 & \underline{3.959} & \underline{0\%} & \textbf{0} & \textbf{3.654} & \textbf{3.654} & \textbf{0\%} \\
 & $\Delta$ & -- & -- & -- & -- & -- & +7.68\% & +84.64\% & -- & -- & +7.82\% & +197.61\% & -- & -- & +12.56\% & +12.56\% & -- & -- & +3.91\% & +3.91\% & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|cccc|cccc|cccc|cccc|cccc}
\toprule

\multicolumn{2}{c|}{Dataset} &
\multicolumn{4}{c|}{Origin} &
\multicolumn{4}{c|}{RAFT} &
\multicolumn{4}{c|}{TS-RAG} &
\multicolumn{4}{c|}{LoRA} &
\multicolumn{4}{c}{TS-Memory} \\
\midrule
\multicolumn{2}{c|}{Metric} &
Retr & Fwd & Total & Frac &
Retr & Fwd & Total & Frac &
Retr & Fwd & Total & Frac &
Retr & Fwd & Total & Frac &
Retr & Fwd & Total & Frac \\
\midrule
\multirow{6}{*}{\rotatebox{90}{ETTh1}} & 96 & 0 & 14.5 & 14.5 & 0\% & 4.2 & \textbf{14.3} & 18.5 & 22.7\% & 18.1 & \underline{14.7} & 32.9 & 55.2\% & \underline{0} & 18.3 & \underline{18.3} & \underline{0\%} & \textbf{0} & 15.6 & \textbf{15.6} & \textbf{0\%} \\
 & 192 & 0 & 21.8 & 21.8 & 0\% & 5.2 & \textbf{21.7} & 27.0 & 19.4\% & 25.1 & \underline{21.8} & 46.9 & 53.6\% & \underline{0} & 24.8 & \underline{24.8} & \underline{0\%} & \textbf{0} & 23.5 & \textbf{23.5} & \textbf{0\%} \\
 & 336 & 0 & 46.9 & 46.9 & 0\% & 13.5 & \textbf{45.1} & 58.5 & 23.0\% & 45.7 & \underline{44.9} & 90.6 & 50.4\% & \underline{0} & 54.0 & \underline{54.0} & \underline{0\%} & \textbf{0} & 49.3 & \textbf{49.3} & \textbf{0\%} \\
 & 720 & 0 & 97.7 & 97.7 & 0\% & 16.2 & \underline{92.3} & 108.5 & 14.9\% & 74.4 & \textbf{90.6} & 165.0 & 45.1\% & \underline{0} & 107.9 & \underline{107.9} & \underline{0\%} & \textbf{0} & 101.3 & \textbf{101.3} & \textbf{0\%} \\
\cmidrule{2-22}
 & Avg & 0 & 45.2 & 45.2 & 0\% & 9.8 & \underline{43.4} & 53.1 & 20.0\% & 40.8 & \textbf{43.0} & 83.8 & 51.1\% & \underline{0} & 51.2 & \underline{51.2} & \underline{0\%} & \textbf{0} & 47.4 & \textbf{47.4} & \textbf{0\%} \\
 & $\Delta$ & -- & -- & -- & -- & -- & -4.2\% & +17.4\% & -- & -- & -5.0\% & +85.3\% & -- & -- & +13.4\% & +13.4\% & -- & -- & +4.8\% & +4.8\% & -- \\
\midrule
\multirow{6}{*}{\rotatebox{90}{ETTh2}} & 96 & 0 & 14.5 & 14.5 & 0\% & 4.0 & \textbf{14.3} & \textbf{18.3} & 21.8\% & 17.4 & \underline{14.7} & 32.1 & 54.3\% & \underline{0} & 19.1 & 19.1 & \underline{0\%} & \textbf{0} & 15.3 & \underline{15.3} & \textbf{0\%} \\
 & 192 & 0 & 21.8 & 21.8 & 0\% & 5.9 & \textbf{22.2} & 28.1 & 21.0\% & 24.7 & \underline{21.9} & 46.6 & 53.1\% & \underline{0} & 24.4 & \underline{24.4} & \underline{0\%} & \textbf{0} & 23.0 & \textbf{23.0} & \textbf{0\%} \\
 & 336 & 0 & 46.9 & 46.9 & 0\% & 11.4 & \underline{45.2} & 56.6 & 20.2\% & 46.2 & \textbf{45.0} & 91.2 & 50.6\% & \underline{0} & 53.6 & \underline{53.6} & \underline{0\%} & \textbf{0} & 48.9 & \textbf{48.9} & \textbf{0\%} \\
 & 720 & 0 & 97.4 & 97.4 & 0\% & 17.3 & \underline{91.0} & 108.3 & 16.0\% & 73.6 & \textbf{91.5} & 165.1 & 44.6\% & \underline{0} & 107.8 & \underline{107.8} & \underline{0\%} & \textbf{0} & 100.8 & \textbf{100.8} & \textbf{0\%} \\
\cmidrule{2-22}
 & Avg & 0 & 45.2 & 45.2 & 0\% & 9.7 & \underline{43.2} & 52.8 & 19.7\% & 40.5 & \textbf{43.3} & 83.8 & 50.6\% & \underline{0} & 51.3 & \underline{51.3} & \underline{0\%} & \textbf{0} & 47.0 & \textbf{47.0} & \textbf{0\%} \\
 & $\Delta$ & -- & -- & -- & -- & -- & -4.4\% & +17.0\% & -- & -- & -4.2\% & +85.4\% & -- & -- & +13.6\% & +13.6\% & -- & -- & +4.0\% & +4.0\% & -- \\
\midrule
\multirow{6}{*}{\rotatebox{90}{ETTm1}} & 96 & 0 & 69.2 & 69.2 & 0\% & 68.6 & \underline{74.6} & 143.2 & 47.9\% & 166.8 & 74.4 & 241.2 & 69.2\% & \underline{0} & 87.8 & \underline{87.8} & \underline{0\%} & \textbf{0} & \textbf{73.3} & \textbf{73.3} & \textbf{0\%} \\
 & 192 & 0 & 108.7 & 108.7 & 0\% & 100.9 & \underline{117.3} & 218.2 & 46.2\% & 248.0 & 116.7 & 364.8 & 68.0\% & \underline{0} & 132.0 & \underline{132.0} & \underline{0\%} & \textbf{0} & \textbf{115.6} & \textbf{115.6} & \textbf{0\%} \\
 & 336 & 0 & 247.4 & 247.4 & 0\% & 199.4 & \underline{258.6} & 458.0 & 43.5\% & 490.9 & 258.5 & 749.4 & 65.5\% & \underline{0} & 332.2 & \underline{332.2} & \underline{0\%} & \textbf{0} & \textbf{256.6} & \textbf{256.6} & \textbf{0\%} \\
 & 720 & 0 & 608.1 & 608.1 & 0\% & 385.9 & \underline{637.5} & 1023.4 & 37.7\% & 954.5 & 636.9 & 1591.4 & 60.0\% & \underline{0} & 677.1 & \underline{677.1} & \underline{0\%} & \textbf{0} & \textbf{629.9} & \textbf{629.9} & \textbf{0\%} \\
\cmidrule{2-22}
 & Avg & 0 & 258.3 & 258.3 & 0\% & 188.7 & \underline{272.0} & 460.7 & 43.9\% & 465.1 & 271.6 & 736.7 & 65.7\% & \underline{0} & 307.3 & \underline{307.3} & \underline{0\%} & \textbf{0} & \textbf{268.9} & \textbf{268.9} & \textbf{0\%} \\
 & $\Delta$ & -- & -- & -- & -- & -- & +5.3\% & +78.3\% & -- & -- & +5.2\% & +185.2\% & -- & -- & +19.0\% & +19.0\% & -- & -- & +4.1\% & +4.1\% & -- \\
\midrule
\multirow{6}{*}{\rotatebox{90}{ETTm2}} & 96 & 0 & 70.3 & 70.3 & 0\% & 69.3 & \underline{74.8} & 144.1 & 48.1\% & 167.9 & 74.8 & 242.7 & 69.2\% & \underline{0} & 88.3 & \underline{88.3} & \underline{0\%} & \textbf{0} & \textbf{73.0} & \textbf{73.0} & \textbf{0\%} \\
 & 192 & 0 & 109.1 & 109.1 & 0\% & 99.2 & \underline{116.9} & 216.1 & 45.9\% & 248.4 & 117.2 & 365.6 & 67.9\% & \underline{0} & 131.2 & \underline{131.2} & \underline{0\%} & \textbf{0} & \textbf{114.5} & \textbf{114.5} & \textbf{0\%} \\
 & 336 & 0 & 246.0 & 246.0 & 0\% & 199.4 & \underline{258.4} & 457.8 & 43.6\% & 491.3 & 259.6 & 751.0 & 65.4\% & \underline{0} & 330.1 & \underline{330.1} & \underline{0\%} & \textbf{0} & \textbf{256.4} & \textbf{256.4} & \textbf{0\%} \\
 & 720 & 0 & 607.6 & 607.6 & 0\% & 358.7 & \underline{636.8} & 995.5 & 36.0\% & 947.1 & 638.5 & 1585.7 & 59.7\% & \underline{0} & 680.5 & \underline{680.5} & \underline{0\%} & \textbf{0} & \textbf{629.6} & \textbf{629.6} & \textbf{0\%} \\
\cmidrule{2-22}
 & Avg & 0 & 258.3 & 258.3 & 0\% & 181.6 & \underline{271.7} & 453.4 & 43.4\% & 463.7 & 272.5 & 736.2 & 65.6\% & \underline{0} & 307.3 & \underline{307.3} & \underline{0\%} & \textbf{0} & \textbf{268.4} & \textbf{268.4} & \textbf{0\%} \\
 & $\Delta$ & -- & -- & -- & -- & -- & +5.2\% & +75.5\% & -- & -- & +5.5\% & +185.1\% & -- & -- & +19.0\% & +19.0\% & -- & -- & +3.9\% & +3.9\% & -- \\
\midrule
\multirow{6}{*}{\rotatebox{90}{Electricity}} & 96 & 0 & 1346.0 & 1346.0 & 0\% & 885.0 & \underline{1647.1} & 2532.1 & 35.0\% & 2668.5 & 1651.5 & 4320.0 & 61.8\% & \underline{0} & 1531.3 & \underline{1531.3} & \underline{0\%} & \textbf{0} & \textbf{1413.3} & \textbf{1413.3} & \textbf{0\%} \\
 & 192 & 0 & 2084.8 & 2084.8 & 0\% & 1302.7 & \underline{2553.6} & 3856.3 & 33.8\% & 3924.1 & 2560.2 & 6484.3 & 60.5\% & \underline{0} & 2180.5 & \underline{2180.5} & \underline{0\%} & \textbf{0} & \textbf{2190.3} & \textbf{2190.3} & \textbf{0\%} \\
 & 336 & 0 & 4651.7 & 4651.7 & 0\% & 2472.2 & \underline{5571.0} & 8043.2 & 30.7\% & 7608.4 & 5582.9 & 13191.2 & 57.7\% & \underline{0} & 4784.7 & \underline{4784.7} & \underline{0\%} & \textbf{0} & \textbf{4829.3} & \textbf{4829.3} & \textbf{0\%} \\
 & 720 & 0 & 10894.4 & 10894.4 & 0\% & 4427.4 & \underline{13135.0} & 17562.4 & 25.2\% & 13946.0 & 13156.2 & 27102.2 & 51.5\% & \underline{0} & 11924.0 & \underline{11924.0} & \underline{0\%} & \textbf{0} & \textbf{11269.0} & \textbf{11269.0} & \textbf{0\%} \\
\cmidrule{2-22}
 & Avg & 0 & 4744.2 & 4744.2 & 0\% & 2271.8 & \underline{5726.7} & 7998.5 & 31.2\% & 7036.7 & 5737.7 & 12774.4 & 57.9\% & \underline{0} & 5105.1 & \underline{5105.1} & \underline{0\%} & \textbf{0} & \textbf{4925.5} & \textbf{4925.5} & \textbf{0\%} \\
 & $\Delta$ & -- & -- & -- & -- & -- & +20.7\% & +68.6\% & -- & -- & +20.9\% & +169.3\% & -- & -- & +7.6\% & +7.6\% & -- & -- & +3.8\% & +3.8\% & -- \\
\midrule
\multirow{6}{*}{\rotatebox{90}{Exchange-rate}} & 96 & 0 & 6.6 & 6.6 & 0\% & 1.2 & \textbf{6.2} & 7.4 & 16.1\% & 6.6 & \underline{6.2} & 12.9 & 51.4\% & \underline{0} & 6.9 & \textbf{6.9} & \underline{0\%} & \textbf{0} & 6.9 & \underline{6.9} & \textbf{0\%} \\
 & 192 & 0 & 9.3 & 9.3 & 0\% & 1.4 & \textbf{8.6} & 10.0 & 13.9\% & 8.8 & \underline{8.7} & 17.5 & 50.5\% & \underline{0} & 9.5 & \textbf{9.5} & \underline{0\%} & \textbf{0} & 9.8 & \underline{9.8} & \textbf{0\%} \\
 & 336 & 0 & 17.6 & 17.6 & 0\% & 2.2 & \textbf{15.3} & \textbf{17.6} & 12.7\% & 13.8 & \underline{15.4} & 29.2 & 47.4\% & \underline{0} & 18.1 & \underline{18.1} & \underline{0\%} & \textbf{0} & 18.3 & 18.3 & \textbf{0\%} \\
 & 720 & 0 & 19.4 & 19.4 & 0\% & 1.4 & \textbf{11.4} & \textbf{12.8} & 10.6\% & 8.1 & \underline{11.4} & 19.6 & 41.5\% & \underline{0} & 12.8 & \underline{12.8} & \underline{0\%} & \textbf{0} & 20.1 & 20.1 & \textbf{0\%} \\
\cmidrule{2-22}
 & Avg & 0 & 13.2 & 13.2 & 0\% & 1.5 & \textbf{10.4} & \textbf{12.0} & 13.3\% & 9.4 & \underline{10.4} & 19.8 & 47.7\% & \underline{0} & 11.8 & \textbf{11.8} & \underline{0\%} & \textbf{0} & 13.8 & \underline{13.8} & \textbf{0\%} \\
 & $\Delta$ & -- & -- & -- & -- & -- & -21.3\% & -9.6\% & -- & -- & -21.2\% & +49.5\% & -- & -- & -10.3\% & -10.3\% & -- & -- & +4.1\% & +4.1\% & -- \\
\midrule
\multirow{6}{*}{\rotatebox{90}{Traffic}} & 96 & 0 & 2252.0 & 2252.0 & 0\% & 1074.1 & \underline{2926.8} & 4000.9 & 26.9\% & 3969.9 & 2929.4 & 6899.4 & 57.5\% & \underline{0} & 2532.4 & \underline{2532.4} & \underline{0\%} & \textbf{0} & \textbf{2365.7} & \textbf{2365.7} & \textbf{0\%} \\
 & 192 & 0 & 3442.6 & 3442.6 & 0\% & 1550.8 & \underline{4497.3} & 6048.0 & 25.6\% & 5796.8 & 4501.7 & 10298.5 & 56.3\% & \underline{0} & 3654.2 & \underline{3654.2} & \underline{0\%} & \textbf{0} & \textbf{3618.7} & \textbf{3618.7} & \textbf{0\%} \\
 & 336 & 0 & 7528.3 & 7528.3 & 0\% & 2950.8 & \underline{9651.8} & 12602.6 & 23.4\% & 11091.3 & 9662.0 & 20753.3 & 53.4\% & \underline{0} & 7460.2 & \underline{7460.2} & \underline{0\%} & \textbf{0} & \textbf{7818.9} & \textbf{7818.9} & \textbf{0\%} \\
 & 720 & 0 & 16531.5 & 16531.5 & 0\% & 5173.7 & \underline{21681.4} & 26855.1 & 19.3\% & 19542.4 & 21710.3 & 41252.7 & 47.4\% & \underline{0} & 17580.6 & \underline{17580.6} & \underline{0\%} & \textbf{0} & \textbf{17100.0} & \textbf{17100.0} & \textbf{0\%} \\
\cmidrule{2-22}
 & Avg & 0 & 7438.6 & 7438.6 & 0\% & 2687.3 & \underline{9689.3} & 12376.7 & 23.8\% & 10100.1 & 9700.9 & 19801.0 & 53.7\% & \underline{0} & 7806.8 & \underline{7806.8} & \underline{0\%} & \textbf{0} & \textbf{7725.8} & \textbf{7725.8} & \textbf{0\%} \\
 & $\Delta$ & -- & -- & -- & -- & -- & +30.3\% & +66.4\% & -- & -- & +30.4\% & +166.2\% & -- & -- & +5.0\% & +5.0\% & -- & -- & +3.9\% & +3.9\% & -- \\
\midrule
\multirow{6}{*}{\rotatebox{90}{Weather}} & 96 & 0 & 188.5 & 188.5 & 0\% & 203.3 & \underline{213.4} & 416.6 & 48.8\% & 494.8 & 213.7 & 708.5 & 69.8\% & \underline{0} & 212.8 & \underline{212.8} & \underline{0\%} & \textbf{0} & \textbf{199.0} & \textbf{199.0} & \textbf{0\%} \\
 & 192 & 0 & 295.3 & 295.3 & 0\% & 298.9 & \underline{333.8} & 632.7 & 47.3\% & 737.7 & 335.0 & 1072.7 & 68.8\% & \underline{0} & 333.9 & \underline{333.9} & \underline{0\%} & \textbf{0} & \textbf{310.9} & \textbf{310.9} & \textbf{0\%} \\
 & 336 & 0 & 669.7 & 669.7 & 0\% & 586.7 & \underline{739.4} & 1326.0 & 44.2\% & 1460.6 & 740.3 & 2200.9 & 66.4\% & \underline{0} & 805.0 & \underline{805.0} & \underline{0\%} & \textbf{0} & \textbf{696.0} & \textbf{696.0} & \textbf{0\%} \\
 & 720 & 0 & 1650.2 & 1650.2 & 0\% & 1138.6 & \underline{1818.4} & 2957.0 & 38.5\% & 2800.5 & 1820.1 & 4620.6 & 60.6\% & \underline{0} & 1762.7 & \underline{1762.7} & \underline{0\%} & \textbf{0} & \textbf{1707.8} & \textbf{1707.8} & \textbf{0\%} \\
\cmidrule{2-22}
 & Avg & 0 & 700.9 & 700.9 & 0\% & 556.9 & \underline{776.2} & 1333.1 & 44.7\% & 1373.4 & 777.3 & 2150.7 & 66.4\% & \underline{0} & 778.6 & \underline{778.6} & \underline{0\%} & \textbf{0} & \textbf{728.4} & \textbf{728.4} & \textbf{0\%} \\
 & $\Delta$ & -- & -- & -- & -- & -- & +10.7\% & +90.2\% & -- & -- & +10.9\% & +206.8\% & -- & -- & +11.1\% & +11.1\% & -- & -- & +3.9\% & +3.9\% & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{Type} &
\multicolumn{4}{c|}{ChronosBolt Base (205M)} &
\multicolumn{4}{c|}{ChronosBolt Small (48M)} &
\multicolumn{4}{c|}{ChronosBolt Mini (21M)} &
\multicolumn{4}{c}{ChronosBolt Tiny (9M)} \\
\midrule
\multicolumn{2}{c|}{Dataset} &
\multicolumn{2}{c|}{Origin} & \multicolumn{2}{c|}{TS-Memory} &
\multicolumn{2}{c|}{Origin} & \multicolumn{2}{c|}{TS-Memory} &
\multicolumn{2}{c|}{Origin} & \multicolumn{2}{c|}{TS-Memory} &
\multicolumn{2}{c|}{Origin} & \multicolumn{2}{c}{TS-Memory} \\
\midrule
\multicolumn{2}{c|}{Metric} &
MSE & MAE & MSE & MAE &
MSE & MAE & MSE & MAE &
MSE & MAE & MSE & MAE &
MSE & MAE & MSE & MAE \\
\midrule

\multirow{6}{*}{\rotatebox{90}{ETTh1}}
& 96 & \underline{0.3849} & \underline{0.3798} & \textbf{0.3736} & \textbf{0.3772} & \underline{0.3941} & \underline{0.3816} & \textbf{0.3802} & \textbf{0.3782} & \underline{0.3801} & \underline{0.3788} & \textbf{0.3717} & \textbf{0.3769} & \underline{0.3844} & \underline{0.3821} & \textbf{0.3731} & \textbf{0.3796} \\
& 192 & \underline{0.4417} & \underline{0.4122} & \textbf{0.4103} & \textbf{0.4071} & \underline{0.4551} & \underline{0.4141} & \textbf{0.4248} & \textbf{0.4081} & \underline{0.4354} & \underline{0.4103} & \textbf{0.4124} & \textbf{0.4065} & \underline{0.4381} & \underline{0.4121} & \textbf{0.4137} & \textbf{0.4079} \\
& 336 & \underline{0.4814} & \underline{0.4331} & \textbf{0.4393} & \textbf{0.4245} & \underline{0.4996} & \underline{0.4362} & \textbf{0.4484} & \textbf{0.4267} & \underline{0.4770} & \underline{0.4336} & \textbf{0.4365} & \textbf{0.4256} & \underline{0.4785} & \underline{0.4340} & \textbf{0.4377} & \textbf{0.4262} \\
& 720 & \underline{0.4836} & \underline{0.4489} & \textbf{0.4616} & \textbf{0.4451} & \underline{0.5014} & \underline{0.4555} & \textbf{0.4951} & \textbf{0.4534} & \underline{0.4880} & \underline{0.4624} & \textbf{0.4748} & \textbf{0.4588} & \underline{0.4882} & \underline{0.4616} & \textbf{0.4830} & \textbf{0.4596} \\

\cmidrule{2-18}
& Avg & \underline{0.4479} & \underline{0.4185} & \textbf{0.4212} & \textbf{0.4135} & \underline{0.4625} & \underline{0.4218} & \textbf{0.4372} & \textbf{0.4166} & \underline{0.4451} & \underline{0.4213} & \textbf{0.4238} & \textbf{0.4170} & \underline{0.4473} & \underline{0.4224} & \textbf{0.4269} & \textbf{0.4184} \\
& $\Delta$ & -- & -- & -5.96\% & -1.19\% & -- & -- & -5.47\% & -1.23\% & -- & -- & -4.79\% & -1.02\% & -- & -- & -4.56\% & -0.95\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{ETTh2}}
& 96 & \underline{0.2895} & \underline{0.3251} & \textbf{0.2823} & \textbf{0.3235} & \underline{0.2828} & \underline{0.3242} & \textbf{0.2788} & \textbf{0.3218} & \underline{0.2854} & \underline{0.3254} & \textbf{0.2801} & \textbf{0.3226} & \underline{0.2864} & \underline{0.3267} & \textbf{0.2810} & \textbf{0.3250} \\
& 192 & \underline{0.3598} & \underline{0.3695} & \textbf{0.3507} & \textbf{0.3657} & \underline{0.3543} & \underline{0.3705} & \textbf{0.3524} & \textbf{0.3675} & \underline{0.3605} & \underline{0.3722} & \textbf{0.3585} & \textbf{0.3702} & \underline{0.3596} & \underline{0.3734} & \textbf{0.3576} & \textbf{0.3714} \\
& 336 & \underline{0.4029} & \underline{0.4025} & \textbf{0.3881} & \textbf{0.3963} & \underline{0.3984} & \underline{0.4050} & \textbf{0.3880} & \textbf{0.4005} & \underline{0.4091} & \underline{0.4091} & \textbf{0.3950} & \textbf{0.4041} & \underline{0.4027} & \underline{0.4081} & \textbf{0.3906} & \textbf{0.4037} \\
& 720 & \underline{0.4140} & \underline{0.4210} & \textbf{0.3960} & \textbf{0.4159} & \underline{0.4139} & \underline{0.4285} & \textbf{0.4086} & \textbf{0.4280} & \underline{0.4237} & \underline{0.4286} & \textbf{0.3978} & \textbf{0.4225} & \underline{0.4195} & \underline{0.4326} & \textbf{0.4131} & \textbf{0.4302} \\

\cmidrule{2-18}
& Avg & \underline{0.3666} & \underline{0.3795} & \textbf{0.3543} & \textbf{0.3754} & \underline{0.3623} & \underline{0.3820} & \textbf{0.3570} & \textbf{0.3794} & \underline{0.3697} & \underline{0.3839} & \textbf{0.3578} & \textbf{0.3799} & \underline{0.3670} & \underline{0.3852} & \textbf{0.3606} & \textbf{0.3825} \\
& $\Delta$ & -- & -- & -3.36\% & -1.08\% & -- & -- & -1.46\% & -0.68\% & -- & -- & -3.22\% & -1.04\% & -- & -- & -1.74\% & -0.70\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{ETTm1}}
& 96 & \underline{0.3319} & \underline{0.3332} & \textbf{0.3030} & \textbf{0.3253} & \underline{0.3284} & \underline{0.3325} & \textbf{0.3025} & \textbf{0.3257} & \underline{0.3261} & \underline{0.3325} & \textbf{0.3010} & \textbf{0.3259} & \underline{0.3212} & \underline{0.3342} & \textbf{0.2990} & \textbf{0.3276} \\
& 192 & \underline{0.3870} & \underline{0.3658} & \textbf{0.3594} & \textbf{0.3583} & \underline{0.3849} & \underline{0.3660} & \textbf{0.3573} & \textbf{0.3594} & \underline{0.3800} & \underline{0.3650} & \textbf{0.3539} & \textbf{0.3586} & \underline{0.3749} & \underline{0.3669} & \textbf{0.3523} & \textbf{0.3604} \\
& 336 & \underline{0.4363} & \underline{0.3934} & \textbf{0.4032} & \textbf{0.3825} & \underline{0.4355} & \underline{0.3962} & \textbf{0.3970} & \textbf{0.3852} & \underline{0.4321} & \underline{0.3951} & \textbf{0.3930} & \textbf{0.3833} & \underline{0.4227} & \underline{0.3954} & \textbf{0.3922} & \textbf{0.3854} \\
& 720 & \underline{0.5279} & \underline{0.4391} & \textbf{0.4590} & \textbf{0.4177} & \underline{0.5315} & \underline{0.4467} & \textbf{0.4505} & \textbf{0.4229} & \underline{0.5304} & \underline{0.4468} & \textbf{0.4483} & \textbf{0.4219} & \underline{0.5096} & \underline{0.4427} & \textbf{0.4488} & \textbf{0.4245} \\

\cmidrule{2-18}
& Avg & \underline{0.4208} & \underline{0.3829} & \textbf{0.3811} & \textbf{0.3709} & \underline{0.4201} & \underline{0.3853} & \textbf{0.3768} & \textbf{0.3733} & \underline{0.4171} & \underline{0.3848} & \textbf{0.3741} & \textbf{0.3724} & \underline{0.4071} & \underline{0.3848} & \textbf{0.3731} & \textbf{0.3745} \\
& $\Delta$ & -- & -- & -9.43\% & -3.13\% & -- & -- & -10.31\% & -3.11\% & -- & -- & -10.31\% & -3.22\% & -- & -- & -8.35\% & -2.68\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{ETTm2}}
& 96 & \underline{0.1777} & \underline{0.2448} & \textbf{0.1672} & \textbf{0.2400} & \underline{0.1744} & \underline{0.2441} & \textbf{0.1678} & \textbf{0.2415} & \underline{0.1773} & \underline{0.2457} & \textbf{0.1686} & \textbf{0.2427} & \underline{0.1740} & \underline{0.2445} & \textbf{0.1660} & \textbf{0.2415} \\
& 192 & \underline{0.2511} & \underline{0.2935} & \textbf{0.2317} & \textbf{0.2879} & \underline{0.2421} & \underline{0.2906} & \textbf{0.2276} & \textbf{0.2867} & \underline{0.2476} & \underline{0.2927} & \textbf{0.2302} & \textbf{0.2875} & \underline{0.2422} & \underline{0.2907} & \textbf{0.2268} & \textbf{0.2863} \\
& 336 & \underline{0.3170} & \underline{0.3359} & \textbf{0.2919} & \textbf{0.3279} & \underline{0.3070} & \underline{0.3333} & \textbf{0.2884} & \textbf{0.3278} & \underline{0.3136} & \underline{0.3358} & \textbf{0.2914} & \textbf{0.3285} & \underline{0.3079} & \underline{0.3344} & \textbf{0.2878} & \textbf{0.3281} \\
& 720 & \underline{0.4160} & \underline{0.3950} & \textbf{0.3782} & \textbf{0.3863} & \underline{0.4137} & \underline{0.3981} & \textbf{0.3803} & \textbf{0.3893} & \underline{0.4219} & \underline{0.4008} & \textbf{0.3752} & \textbf{0.3880} & \underline{0.4117} & \underline{0.3997} & \textbf{0.3744} & \textbf{0.3902} \\

\cmidrule{2-18}
& Avg & \underline{0.2905} & \underline{0.3173} & \textbf{0.2672} & \textbf{0.3105} & \underline{0.2843} & \underline{0.3166} & \textbf{0.2660} & \textbf{0.3113} & \underline{0.2901} & \underline{0.3188} & \textbf{0.2663} & \textbf{0.3117} & \underline{0.2840} & \underline{0.3173} & \textbf{0.2637} & \textbf{0.3115} \\
& $\Delta$ & -- & -- & -8.02\% & -2.14\% & -- & -- & -6.44\% & -1.67\% & -- & -- & -8.20\% & -2.23\% & -- & -- & -7.15\% & -1.83\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{Electricity}}
& 96 & \underline{0.1242} & \underline{0.2105} & \textbf{0.1206} & \textbf{0.2083} & \underline{0.1275} & \underline{0.2160} & \textbf{0.1239} & \textbf{0.2131} & \underline{0.1301} & \underline{0.2193} & \textbf{0.1279} & \textbf{0.2179} & \underline{0.1344} & \underline{0.2257} & \textbf{0.1309} & \textbf{0.2229} \\
& 192 & \underline{0.1428} & \underline{0.2287} & \textbf{0.1381} & \textbf{0.2264} & \underline{0.1460} & \underline{0.2335} & \textbf{0.1425} & \textbf{0.2308} & \underline{0.1483} & \underline{0.2366} & \textbf{0.1460} & \textbf{0.2354} & \underline{0.1526} & \underline{0.2426} & \textbf{0.1487} & \textbf{0.2403} \\
& 336 & \underline{0.1613} & \underline{0.2482} & \textbf{0.1585} & \textbf{0.2459} & \underline{0.1653} & \underline{0.2529} & \textbf{0.1626} & \textbf{0.2510} & \underline{0.1683} & \underline{0.2566} & \textbf{0.1656} & \textbf{0.2553} & \underline{0.1731} & \underline{0.2625} & \textbf{0.1692} & \textbf{0.2603} \\
& 720 & \underline{0.2069} & \underline{0.2882} & \textbf{0.2019} & \textbf{0.2848} & \underline{0.2122} & \underline{0.2923} & \textbf{0.2064} & \textbf{0.2889} & \underline{0.2230} & \underline{0.3000} & \textbf{0.2133} & \textbf{0.2955} & \underline{0.2264} & \underline{0.3042} & \textbf{0.2163} & \textbf{0.2994} \\

\cmidrule{2-18}
& Avg & \underline{0.1588} & \underline{0.2439} & \textbf{0.1548} & \textbf{0.2414} & \underline{0.1628} & \underline{0.2486} & \textbf{0.1588} & \textbf{0.2459} & \underline{0.1674} & \underline{0.2531} & \textbf{0.1632} & \textbf{0.2511} & \underline{0.1716} & \underline{0.2587} & \textbf{0.1663} & \textbf{0.2557} \\
& $\Delta$ & -- & -- & -2.52\% & -1.03\% & -- & -- & -2.46\% & -1.09\% & -- & -- & -2.51\% & -0.79\% & -- & -- & -3.09\% & -1.16\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{Traffic}}
& 96 & \underline{0.3870} & \underline{0.2409} & \textbf{0.3762} & \textbf{0.2372} & \underline{0.3652} & \underline{0.2411} & \textbf{0.3607} & \textbf{0.2375} & \underline{0.3658} & \underline{0.2449} & \textbf{0.3621} & \textbf{0.2416} & \underline{0.3754} & \underline{0.2548} & \textbf{0.3697} & \textbf{0.2486} \\
& 192 & \underline{0.4137} & \underline{0.2531} & \textbf{0.4062} & \textbf{0.2483} & \underline{0.3924} & \underline{0.2537} & \textbf{0.3894} & \textbf{0.2509} & \underline{0.3933} & \underline{0.2574} & \textbf{0.3911} & \textbf{0.2549} & \underline{0.3999} & \underline{0.2660} & \textbf{0.3972} & \textbf{0.2606} \\
& 336 & \underline{0.4355} & \underline{0.2633} & \textbf{0.4265} & \textbf{0.2593} & \underline{0.4149} & \underline{0.2651} & \textbf{0.4100} & \textbf{0.2608} & \underline{0.4180} & \underline{0.2696} & \textbf{0.4135} & \textbf{0.2667} & \underline{0.4210} & \underline{0.2771} & \textbf{0.4163} & \textbf{0.2724} \\
& 720 & \underline{0.5033} & \underline{0.2934} & \textbf{0.4902} & \textbf{0.2886} & \underline{0.4771} & \underline{0.2962} & \textbf{0.4709} & \textbf{0.2925} & \underline{0.4895} & \underline{0.3037} & \textbf{0.4790} & \textbf{0.2983} & \underline{0.4785} & \underline{0.3077} & \textbf{0.4712} & \textbf{0.3008} \\

\cmidrule{2-18}
& Avg & \underline{0.4349} & \underline{0.2627} & \textbf{0.4248} & \textbf{0.2584} & \underline{0.4124} & \underline{0.2640} & \textbf{0.4078} & \textbf{0.2604} & \underline{0.4166} & \underline{0.2689} & \textbf{0.4115} & \textbf{0.2654} & \underline{0.4187} & \underline{0.2764} & \textbf{0.4136} & \textbf{0.2706} \\
& $\Delta$ & -- & -- & -2.32\% & -1.64\% & -- & -- & -1.12\% & -1.36\% & -- & -- & -1.22\% & -1.30\% & -- & -- & -1.22\% & -2.10\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{Weather}}
& 96 & \underline{0.1775} & \underline{0.2102} & \textbf{0.1573} & \textbf{0.1975} & \underline{0.1727} & \underline{0.2064} & \textbf{0.1569} & \textbf{0.1970} & \underline{0.1791} & \underline{0.2146} & \textbf{0.1577} & \textbf{0.2001} & \underline{0.1818} & \underline{0.2176} & \textbf{0.1581} & \textbf{0.2012} \\
& 192 & \underline{0.2242} & \underline{0.2535} & \textbf{0.2015} & \textbf{0.2448} & \underline{0.2183} & \underline{0.2484} & \textbf{0.2004} & \textbf{0.2435} & \underline{0.2265} & \underline{0.2594} & \textbf{0.2008} & \textbf{0.2490} & \underline{0.2275} & \underline{0.2609} & \textbf{0.2012} & \textbf{0.2497} \\
& 336 & \underline{0.2838} & \underline{0.2947} & \textbf{0.2521} & \textbf{0.2833} & \underline{0.2766} & \underline{0.2886} & \textbf{0.2526} & \textbf{0.2847} & \underline{0.2907} & \underline{0.3021} & \textbf{0.2541} & \textbf{0.2918} & \underline{0.2911} & \underline{0.3041} & \textbf{0.2519} & \textbf{0.2931} \\
& 720 & \underline{0.3670} & \underline{0.3465} & \textbf{0.3459} & \textbf{0.3408} & \underline{0.3545} & \underline{0.3378} & \textbf{0.3458} & \textbf{0.3367} & \underline{0.3761} & \underline{0.3548} & \textbf{0.3466} & \textbf{0.3510} & \underline{0.3834} & \underline{0.3602} & \textbf{0.3456} & \textbf{0.3551} \\

\cmidrule{2-18}
& Avg & \underline{0.2631} & \underline{0.2762} & \textbf{0.2392} & \textbf{0.2666} & \underline{0.2555} & \underline{0.2703} & \textbf{0.2389} & \textbf{0.2655} & \underline{0.2681} & \underline{0.2827} & \textbf{0.2398} & \textbf{0.2730} & \underline{0.2710} & \underline{0.2857} & \textbf{0.2392} & \textbf{0.2748} \\
& $\Delta$ & -- & -- & -9.08\% & -3.48\% & -- & -- & -6.50\% & -1.78\% & -- & -- & -10.56\% & -3.43\% & -- & -- & -11.73\% & -3.82\% \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc||cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{Type} & \multicolumn{12}{c||}{Chronos2-PlugMem} & \multicolumn{12}{c}{Sundial-PlugMem} \\
\midrule
\multicolumn{2}{c|}{Dataset} &
\multicolumn{4}{c|}{ChronosBolt (base)} &
\multicolumn{4}{c|}{Sundial (base)} &
\multicolumn{4}{c||}{TimesFM (base)} &
\multicolumn{4}{c|}{ChronosBolt (base)} &
\multicolumn{4}{c|}{Chronos2 (base)} &
\multicolumn{4}{c}{TimesFM (base)} \\
\midrule
\multicolumn{2}{c|}{} &
\multicolumn{2}{c|}{Origin} & \multicolumn{2}{c|}{TS-Memory} &
\multicolumn{2}{c|}{Origin} & \multicolumn{2}{c|}{TS-Memory} &
\multicolumn{2}{c|}{Origin} & \multicolumn{2}{c||}{TS-Memory} &
\multicolumn{2}{c|}{Origin} & \multicolumn{2}{c|}{TS-Memory} &
\multicolumn{2}{c|}{Origin} & \multicolumn{2}{c|}{TS-Memory} &
\multicolumn{2}{c|}{Origin} & \multicolumn{2}{c}{TS-Memory} \\
\midrule
\multicolumn{2}{c|}{Metric} &
MSE & MAE & MSE & MAE &
MSE & MAE & MSE & MAE &
MSE & MAE & MSE & MAE &
MSE & MAE & MSE & MAE &
MSE & MAE & MSE & MAE &
MSE & MAE & MSE & MAE \\
\midrule

\multirow{6}{*}{\rotatebox{90}{ETTh1}} & 96 & \underline{0.3849} & \underline{0.3798} & \textbf{0.3586} & \textbf{0.3794} & \underline{0.3574} & \underline{0.3826} & \textbf{0.3489} & \textbf{0.3791} & \underline{0.4211} & \underline{0.4009} & \textbf{0.3694} & \textbf{0.3900} & \underline{0.3849} & \textbf{0.3798} & \textbf{0.3587} & \underline{0.3812} & \underline{0.3948} & \textbf{0.3800} & \textbf{0.3646} & \underline{0.3804} & \underline{0.4211} & \underline{0.4009} & \textbf{0.3747} & \textbf{0.3892} \\
 & 192 & \underline{0.4417} & \underline{0.4122} & \textbf{0.4137} & \textbf{0.4080} & \underline{0.3920} & \underline{0.4056} & \textbf{0.3886} & \textbf{0.4030} & \underline{0.4721} & \underline{0.4323} & \textbf{0.4262} & \textbf{0.4157} & \underline{0.4417} & \underline{0.4122} & \textbf{0.4059} & \textbf{0.4089} & \underline{0.4382} & \underline{0.4073} & \textbf{0.4063} & \textbf{0.4067} & \underline{0.4721} & \underline{0.4323} & \textbf{0.4191} & \textbf{0.4163} \\
 & 336 & \underline{0.4814} & \underline{0.4332} & \textbf{0.4398} & \textbf{0.4272} & \underline{0.4065} & \underline{0.4159} & \textbf{0.4049} & \textbf{0.4153} & \underline{0.5098} & \underline{0.4548} & \textbf{0.4512} & \textbf{0.4366} & \underline{0.4814} & \underline{0.4332} & \textbf{0.4262} & \textbf{0.4242} & \underline{0.4679} & \underline{0.4231} & \textbf{0.4241} & \textbf{0.4208} & \underline{0.5098} & \underline{0.4548} & \textbf{0.4380} & \textbf{0.4337} \\
 & 720 & \underline{0.4836} & \textbf{0.4489} & \textbf{0.4683} & \underline{0.4500} & \underline{0.4424} & \underline{0.4453} & \textbf{0.4384} & \textbf{0.4433} & \underline{0.5140} & \underline{0.4813} & \textbf{0.4962} & \textbf{0.4768} & \underline{0.4836} & \underline{0.4489} & \textbf{0.4469} & \textbf{0.4477} & \underline{0.4672} & \textbf{0.4355} & \textbf{0.4390} & \underline{0.4415} & \underline{0.5140} & \textbf{0.4813} & \textbf{0.4649} & \textbf{0.4669} \\

\cmidrule{2-26}
 & Avg & \underline{0.4479} & \underline{0.4185} & \textbf{0.4201} & \textbf{0.4161} & \underline{0.3996} & \underline{0.4123} & \textbf{0.3952} & \textbf{0.4102} & \underline{0.4793} & \underline{0.4423} & \textbf{0.4358} & \textbf{0.4298} & \underline{0.4479} & \underline{0.4185} & \textbf{0.4094} & \textbf{0.4155} & \underline{0.4420} & \textbf{0.4115} & \textbf{0.4085} & \underline{0.4124} & \underline{0.4793} & \underline{0.4423} & \textbf{0.4242} & \textbf{0.4265} \\
 & $\Delta$ & -- & -- & -6.21\% & -0.57\% & -- & -- & -1.10\% & -0.51\% & -- & -- & -9.08\% & -2.83\% & -- & -- & -8.60\% & -0.72\% & -- & -- & -7.58\% & +0.22\% & -- & -- & -11.50\% & -3.57\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{ETTh2}} & 96 & \underline{0.2895} & \textbf{0.3251} & \textbf{0.2771} & \underline{0.3257} & \underline{0.2804} & \underline{0.3310} & \textbf{0.2776} & \textbf{0.3297} & \underline{0.3263} & \underline{0.3515} & \textbf{0.2902} & \textbf{0.3390} & \underline{0.2895} & \textbf{0.3251} & \textbf{0.2773} & \underline{0.3263} & \underline{0.3095} & \underline{0.3303} & \textbf{0.3054} & \textbf{0.3292} & \underline{0.3263} & \underline{0.3515} & \textbf{0.2903} & \textbf{0.3417} \\
 & 192 & \underline{0.3598} & \textbf{0.3695} & \textbf{0.3346} & \underline{0.3785} & \underline{0.3438} & \textbf{0.3740} & \textbf{0.3333} & \underline{0.3768} & \underline{0.3994} & \textbf{0.3979} & \textbf{0.3561} & \underline{0.4004} & \underline{0.3598} & \textbf{0.3695} & \textbf{0.3322} & \underline{0.3724} & \underline{0.3856} & \textbf{0.3819} & \textbf{0.3429} & \underline{0.3827} & \underline{0.3994} & \underline{0.3979} & \textbf{0.3500} & \textbf{0.3893} \\
 & 336 & \underline{0.4029} & \underline{0.4025} & \textbf{0.3607} & \textbf{0.4003} & \underline{0.3617} & \underline{0.3928} & \textbf{0.3536} & \textbf{0.3907} & \underline{0.4335} & \underline{0.4311} & \textbf{0.3691} & \textbf{0.4140} & \underline{0.4029} & \textbf{0.4025} & \textbf{0.3606} & \underline{0.4047} & \underline{0.4040} & \underline{0.4047} & \textbf{0.3555} & \textbf{0.4047} & \underline{0.4335} & \underline{0.4311} & \textbf{0.3719} & \textbf{0.4188} \\
 & 720 & \underline{0.4140} & \textbf{0.4210} & \textbf{0.3975} & \underline{0.4268} & \underline{0.3889} & \underline{0.4219} & \textbf{0.3880} & \textbf{0.4207} & \underline{0.4498} & \underline{0.4572} & \textbf{0.4174} & \textbf{0.4530} & \underline{0.4140} & \textbf{0.4210} & \textbf{0.3870} & \underline{0.4233} & \underline{0.4047} & \textbf{0.4168} & \textbf{0.3857} & \underline{0.4182} & \underline{0.4498} & \underline{0.4572} & \textbf{0.4131} & \textbf{0.4467} \\

\cmidrule{2-26}
 & Avg & \underline{0.3665} & \textbf{0.3795} & \textbf{0.3425} & \underline{0.3828} & \underline{0.3437} & \underline{0.3799} & \textbf{0.3381} & \textbf{0.3795} & \underline{0.4022} & \underline{0.4094} & \textbf{0.3582} & \textbf{0.4016} & \underline{0.3665} & \textbf{0.3795} & \textbf{0.3393} & \underline{0.3817} & \underline{0.3760} & \textbf{0.3834} & \textbf{0.3474} & \underline{0.3837} & \underline{0.4022} & \underline{0.4094} & \textbf{0.3563} & \textbf{0.3991} \\
 & $\Delta$ & -- & -- & -6.55\% & +0.87\% & -- & -- & -1.63\% & -0.11\% & -- & -- & -10.94\% & -1.91\% & -- & -- & -7.42\% & +0.58\% & -- & -- & -7.61\% & +0.08\% & -- & -- & -11.41\% & -2.52\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{ETTm1}} & 96 & \underline{0.3319} & \underline{0.3332} & \textbf{0.2945} & \textbf{0.3279} & \underline{0.2948} & \underline{0.3239} & \textbf{0.2807} & \textbf{0.3212} & \underline{0.3568} & \underline{0.3668} & \textbf{0.3002} & \textbf{0.3423} & \underline{0.3319} & \underline{0.3332} & \textbf{0.2904} & \textbf{0.3293} & \underline{0.3340} & \textbf{0.3261} & \textbf{0.2913} & \underline{0.3263} & \underline{0.3568} & \underline{0.3668} & \textbf{0.2987} & \textbf{0.3441} \\
 & 192 & \underline{0.3870} & \underline{0.3658} & \textbf{0.3528} & \textbf{0.3618} & \underline{0.3451} & \underline{0.3561} & \textbf{0.3356} & \textbf{0.3525} & \underline{0.4113} & \underline{0.4024} & \textbf{0.3542} & \textbf{0.3756} & \underline{0.3870} & \underline{0.3658} & \textbf{0.3427} & \textbf{0.3606} & \underline{0.4032} & \underline{0.3643} & \textbf{0.3467} & \textbf{0.3599} & \underline{0.4113} & \underline{0.4024} & \textbf{0.3474} & \textbf{0.3720} \\
 & 336 & \underline{0.4363} & \underline{0.3934} & \textbf{0.3842} & \textbf{0.3857} & \underline{0.3813} & \underline{0.3792} & \textbf{0.3656} & \textbf{0.3738} & \underline{0.4409} & \underline{0.4261} & \textbf{0.3788} & \textbf{0.3930} & \underline{0.4363} & \underline{0.3934} & \textbf{0.3814} & \textbf{0.3856} & \underline{0.4533} & \underline{0.3931} & \textbf{0.3838} & \textbf{0.3900} & \underline{0.4409} & \underline{0.4261} & \textbf{0.3861} & \textbf{0.4008} \\
 & 720 & \underline{0.5279} & \underline{0.4391} & \textbf{0.4680} & \textbf{0.4254} & \underline{0.4563} & \underline{0.4180} & \textbf{0.4436} & \textbf{0.4172} & \underline{0.5069} & \underline{0.4685} & \textbf{0.4675} & \textbf{0.4500} & \underline{0.5279} & \underline{0.4391} & \textbf{0.4525} & \textbf{0.4247} & \underline{0.5421} & \underline{0.4385} & \textbf{0.4581} & \textbf{0.4354} & \underline{0.5069} & \underline{0.4685} & \textbf{0.4575} & \textbf{0.4445} \\

\cmidrule{2-26}
 & Avg & \underline{0.4208} & \underline{0.3829} & \textbf{0.3749} & \textbf{0.3752} & \underline{0.3694} & \underline{0.3693} & \textbf{0.3564} & \textbf{0.3662} & \underline{0.4290} & \underline{0.4160} & \textbf{0.3752} & \textbf{0.3902} & \underline{0.4208} & \underline{0.3829} & \textbf{0.3668} & \textbf{0.3751} & \underline{0.4332} & \underline{0.3805} & \textbf{0.3700} & \textbf{0.3779} & \underline{0.4290} & \underline{0.4160} & \textbf{0.3724} & \textbf{0.3904} \\
 & $\Delta$ & -- & -- & -10.91\% & -2.01\% & -- & -- & -3.52\% & -0.84\% & -- & -- & -12.54\% & -6.21\% & -- & -- & -12.84\% & -2.04\% & -- & -- & -14.56\% & -0.68\% & -- & -- & -13.19\% & -6.15\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{ETTm2}} & 96 & \underline{0.1777} & \underline{0.2448} & \textbf{0.1628} & \textbf{0.2402} & \underline{0.1776} & \underline{0.2514} & \textbf{0.1635} & \textbf{0.2446} & \underline{0.2046} & \underline{0.2660} & \textbf{0.1637} & \textbf{0.2491} & \underline{0.1777} & \underline{0.2448} & \textbf{0.1647} & \textbf{0.2432} & \underline{0.1801} & \textbf{0.2415} & \textbf{0.1656} & \underline{0.2424} & \underline{0.2046} & \underline{0.2660} & \textbf{0.1688} & \textbf{0.2519} \\
 & 192 & \underline{0.2511} & \underline{0.2935} & \textbf{0.2260} & \textbf{0.2911} & \underline{0.2404} & \underline{0.2947} & \textbf{0.2250} & \textbf{0.2889} & \underline{0.2927} & \underline{0.3176} & \textbf{0.2303} & \textbf{0.2984} & \underline{0.2511} & \underline{0.2935} & \textbf{0.2238} & \textbf{0.2909} & \underline{0.2551} & \underline{0.2915} & \textbf{0.2245} & \textbf{0.2884} & \underline{0.2927} & \underline{0.3176} & \textbf{0.2273} & \textbf{0.2959} \\
 & 336 & \underline{0.3170} & \underline{0.3359} & \textbf{0.2849} & \textbf{0.3339} & \underline{0.2977} & \underline{0.3325} & \textbf{0.2854} & \textbf{0.3303} & \underline{0.3644} & \underline{0.3607} & \textbf{0.2925} & \textbf{0.3411} & \underline{0.3170} & \underline{0.3359} & \textbf{0.2858} & \textbf{0.3289} & \underline{0.3192} & \underline{0.3330} & \textbf{0.2836} & \textbf{0.3288} & \underline{0.3644} & \underline{0.3607} & \textbf{0.2928} & \textbf{0.3377} \\
 & 720 & \underline{0.4160} & \underline{0.3950} & \textbf{0.3741} & \textbf{0.3896} & \underline{0.3878} & \textbf{0.3907} & \textbf{0.3754} & \underline{0.3909} & \underline{0.4644} & \underline{0.4204} & \textbf{0.3824} & \textbf{0.4003} & \underline{0.4160} & \underline{0.3950} & \textbf{0.3867} & \textbf{0.3916} & \underline{0.4265} & \underline{0.3948} & \textbf{0.3839} & \textbf{0.3916} & \underline{0.4644} & \underline{0.4204} & \textbf{0.4017} & \textbf{0.4134} \\

\cmidrule{2-26}
 & Avg & \underline{0.2904} & \underline{0.3173} & \textbf{0.2620} & \textbf{0.3137} & \underline{0.2759} & \textbf{0.3173} & \textbf{0.2623} & \underline{0.3137} & \underline{0.3315} & \underline{0.3412} & \textbf{0.2672} & \textbf{0.3222} & \underline{0.2904} & \underline{0.3173} & \textbf{0.2652} & \textbf{0.3136} & \underline{0.2952} & \underline{0.3152} & \textbf{0.2644} & \textbf{0.3128} & \underline{0.3315} & \underline{0.3412} & \textbf{0.2727} & \textbf{0.3247} \\
 & $\Delta$ & -- & -- & -9.78\% & -1.13\% & -- & -- & -4.93\% & -1.14\% & -- & -- & -19.40\% & -5.56\% & -- & -- & -8.69\% & -1.17\% & -- & -- & -10.44\% & -0.76\% & -- & -- & -17.74\% & -4.83\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{Electricity}} & 96 & \underline{0.1242} & \underline{0.2105} & \textbf{0.1202} & \textbf{0.2088} & \underline{0.1182} & \underline{0.2123} & \textbf{0.1165} & \textbf{0.2099} & \underline{0.1185} & \underline{0.2116} & \textbf{0.1158} & \textbf{0.2098} & \underline{0.1242} & \underline{0.2105} & \textbf{0.1201} & \textbf{0.2098} & \underline{0.1275} & \underline{0.2107} & \textbf{0.1221} & \textbf{0.2103} & \underline{0.1185} & \underline{0.2116} & \textbf{0.1149} & \textbf{0.2113} \\
 & 192 & \underline{0.1429} & \underline{0.2287} & \textbf{0.1376} & \textbf{0.2268} & \underline{0.1355} & \underline{0.2300} & \textbf{0.1301} & \textbf{0.2243} & \underline{0.1366} & \underline{0.2286} & \textbf{0.1336} & \textbf{0.2268} & \underline{0.1429} & \textbf{0.2287} & \textbf{0.1384} & \underline{0.2293} & \underline{0.1470} & \underline{0.2295} & \textbf{0.1420} & \textbf{0.2263} & \underline{0.1366} & \underline{0.2286} & \textbf{0.1336} & \textbf{0.2281} \\
 & 336 & \underline{0.1613} & \underline{0.2482} & \textbf{0.1576} & \textbf{0.2463} & \underline{0.1507} & \underline{0.2466} & \textbf{0.1465} & \textbf{0.2429} & \underline{0.1570} & \underline{0.2481} & \textbf{0.1538} & \textbf{0.2457} & \underline{0.1613} & \textbf{0.2482} & \textbf{0.1576} & \underline{0.2465} & \underline{0.1668} & \underline{0.2495} & \textbf{0.1612} & \textbf{0.2482} & \underline{0.1570} & \underline{0.2481} & \textbf{0.1540} & \textbf{0.2462} \\
 & 720 & \underline{0.2069} & \underline{0.2882} & \textbf{0.2010} & \textbf{0.2852} & \underline{0.1886} & \underline{0.2796} & \textbf{0.1845} & \textbf{0.2764} & \underline{0.2030} & \underline{0.2867} & \textbf{0.1997} & \textbf{0.2852} & \underline{0.2069} & \underline{0.2882} & \textbf{0.2009} & \textbf{0.2856} & \underline{0.2099} & \underline{0.2865} & \textbf{0.2037} & \textbf{0.2852} & \underline{0.2030} & \underline{0.2867} & \textbf{0.2003} & \textbf{0.2854} \\

\cmidrule{2-26}
 & Avg & \underline{0.1588} & \underline{0.2439} & \textbf{0.1541} & \textbf{0.2418} & \underline{0.1483} & \underline{0.2421} & \textbf{0.1444} & \textbf{0.2384} & \underline{0.1538} & \underline{0.2438} & \textbf{0.1507} & \textbf{0.2419} & \underline{0.1588} & \underline{0.2439} & \textbf{0.1542} & \textbf{0.2428} & \underline{0.1628} & \underline{0.2441} & \textbf{0.1572} & \textbf{0.2425} & \underline{0.1538} & \underline{0.2438} & \textbf{0.1507} & \textbf{0.2427} \\
 & $\Delta$ & -- & -- & -2.96\% & -0.86\% & -- & -- & -2.63\% & -1.53\% & -- & -- & -2.02\% & -0.78\% & -- & -- & -2.90\% & -0.45\% & -- & -- & -3.44\% & -0.66\% & -- & -- & -2.02\% & -0.45\% \\
\midrule

\multirow{6}{*}{\rotatebox{90}{Exchange-rate}} & 96 & \underline{0.0992} & \underline{0.2191} & \textbf{0.0892} & \textbf{0.2100} & \underline{0.1279} & \underline{0.2447} & \textbf{0.0926} & \textbf{0.2160} & \underline{0.1096} & \underline{0.2331} & \textbf{0.0954} & \textbf{0.2203} & \underline{0.0992} & \underline{0.2191} & \textbf{0.0874} & \textbf{0.2087} & \underline{0.0920} & \underline{0.2096} & \textbf{0.0847} & \textbf{0.2040} & \underline{0.1096} & \underline{0.2331} & \textbf{0.0932} & \textbf{0.2189} \\
 & 192 & \underline{0.1944} & \underline{0.3140} & \textbf{0.1868} & \textbf{0.3090} & \underline{0.2840} & \underline{0.3731} & \textbf{0.2295} & \textbf{0.3454} & \underline{0.2194} & \underline{0.3341} & \textbf{0.2047} & \textbf{0.3258} & \underline{0.1944} & \underline{0.3140} & \textbf{0.1876} & \textbf{0.3092} & \underline{0.1977} & \underline{0.3151} & \textbf{0.1913} & \textbf{0.3117} & \underline{0.2194} & \underline{0.3341} & \textbf{0.2085} & \textbf{0.3286} \\
 & 336 & \underline{0.3420} & \underline{0.4238} & \textbf{0.3411} & \textbf{0.4234} & \underline{0.5351} & \underline{0.5279} & \textbf{0.4425} & \textbf{0.4979} & \underline{0.3934} & \underline{0.4562} & \textbf{0.3883} & \textbf{0.4548} & \underline{0.3420} & \underline{0.4238} & \textbf{0.3367} & \textbf{0.4204} & \underline{0.3625} & \underline{0.4333} & \textbf{0.3489} & \textbf{0.4272} & \underline{0.3934} & \underline{0.4562} & \textbf{0.3675} & \textbf{0.4446} \\
 & 720 & \underline{0.8493} & \underline{0.6915} & \textbf{0.8023} & \textbf{0.6779} & \underline{1.2646} & \underline{0.8283} & \textbf{0.8656} & \textbf{0.7187} & \underline{1.0090} & \underline{0.7587} & \textbf{0.8437} & \textbf{0.7074} & 0.8493 & 0.6915 & 0.8493 & 0.6915 & 0.9421 & 0.7260 & 0.9421 & 0.7260 & 1.0090 & 0.7587 & 1.0090 & 0.7587 \\

\cmidrule{2-26}
 & Avg & \underline{0.3712} & \underline{0.4121} & \textbf{0.3549} & \textbf{0.4051} & \underline{0.5529} & \underline{0.4935} & \textbf{0.4075} & \textbf{0.4445} & \underline{0.4329} & \underline{0.4455} & \textbf{0.3830} & \textbf{0.4271} & \underline{0.3712} & \underline{0.4121} & \textbf{0.3652} & \textbf{0.4074} & \underline{0.3986} & \underline{0.4210} & \textbf{0.3918} & \textbf{0.4172} & \underline{0.4329} & \underline{0.4455} & \textbf{0.4196} & \textbf{0.4377} \\
 & $\Delta$ & -- & -- & -4.39\% & -1.70\% & -- & -- & -26.30\% & -9.93\% & -- & -- & -11.53\% & -4.13\% & -- & -- & -1.62\% & -1.14\% & -- & -- & -1.71\% & -0.90\% & -- & -- & -3.07\% & -1.75\% \\

\midrule
\multirow{6}{*}{\rotatebox{90}{Traffic}} & 96 & \underline{0.3870} & \underline{0.2409} & \textbf{0.3773} & \textbf{0.2394} & \underline{0.4272} & \underline{0.2665} & \textbf{0.3958} & \textbf{0.2586} & \underline{0.3273} & \underline{0.2204} & \textbf{0.3237} & \textbf{0.2202} & \underline{0.3870} & \underline{0.2409} & \textbf{0.3773} & \textbf{0.2402} & \underline{0.3547} & \textbf{0.2169} & \textbf{0.3495} & \underline{0.2197} & \underline{0.3273} & \underline{0.2204} & \textbf{0.3223} & \textbf{0.2194} \\
 & 192 & \underline{0.4137} & \underline{0.2531} & \textbf{0.3999} & \textbf{0.2491} & \underline{0.4501} & \underline{0.2795} & \textbf{0.4153} & \textbf{0.2663} & \underline{0.3538} & 0.2346 & \textbf{0.3516} & 0.2346 & \underline{0.4137} & \underline{0.2531} & \textbf{0.4033} & \textbf{0.2510} & \underline{0.3811} & \textbf{0.2291} & \textbf{0.3757} & \underline{0.2303} & \underline{0.3538} & \underline{0.2346} & \textbf{0.3518} & \textbf{0.2346} \\
 & 336 & \underline{0.4355} & \underline{0.2633} & \textbf{0.4181} & \textbf{0.2607} & \underline{0.4644} & \underline{0.2881} & \textbf{0.4274} & \textbf{0.2748} & \underline{0.3779} & \underline{0.2477} & \textbf{0.3724} & \textbf{0.2468} & \underline{0.4355} & \underline{0.2633} & \textbf{0.4221} & \textbf{0.2623} & \underline{0.3977} & \textbf{0.2378} & \textbf{0.3901} & \underline{0.2413} & \underline{0.3779} & \underline{0.2477} & \textbf{0.3756} & \textbf{0.2471} \\
 & 720 & \underline{0.5033} & \underline{0.2934} & \textbf{0.4726} & \textbf{0.2923} & \underline{0.5006} & \underline{0.3102} & \textbf{0.4692} & \textbf{0.2990} & \underline{0.4196} & \underline{0.2722} & \textbf{0.4171} & \textbf{0.2697} & \underline{0.5033} & \underline{0.2934} & \textbf{0.4692} & \textbf{0.2891} & \underline{0.4440} & \textbf{0.2628} & \textbf{0.4357} & \underline{0.2672} & \underline{0.4196} & \underline{0.2722} & \textbf{0.4179} & \textbf{0.2722} \\

\cmidrule{2-26}
 & Avg & \underline{0.4349} & \underline{0.2627} & \textbf{0.4170} & \textbf{0.2604} & \underline{0.4606} & \underline{0.2861} & \textbf{0.4269} & \textbf{0.2747} & \underline{0.3696} & \underline{0.2437} & \textbf{0.3662} & \textbf{0.2428} & \underline{0.4349} & \underline{0.2627} & \textbf{0.4180} & \textbf{0.2607} & \underline{0.3944} & \textbf{0.2366} & \textbf{0.3878} & \underline{0.2396} & \underline{0.3696} & \underline{0.2437} & \textbf{0.3669} & \textbf{0.2433} \\
 & $\Delta$ & -- & -- & -4.12\% & -0.88\% & -- & -- & -7.32\% & -3.98\% & -- & -- & -0.92\% & -0.37\% & -- & -- & -3.89\% & -0.76\% & -- & -- & -1.67\% & +1.27\% & -- & -- & -0.73\% & -0.16\% \\
\midrule
\multirow{6}{*}{\rotatebox{90}{Weather}} & 96 & \underline{0.1775} & \underline{0.2102} & \textbf{0.1560} & \textbf{0.2023} & \underline{0.1604} & \underline{0.2009} & \textbf{0.1538} & \textbf{0.2002} & \underline{0.1221} & \underline{0.1565} & \textbf{0.1149} & \textbf{0.1533} & \underline{0.1775} & \underline{0.2102} & \textbf{0.1576} & \textbf{0.2038} & \underline{0.1680} & \textbf{0.1907} & \textbf{0.1512} & \underline{0.1923} & \underline{0.1221} & \underline{0.1565} & \textbf{0.1159} & \textbf{0.1542} \\
 & 192 & \underline{0.2242} & \underline{0.2535} & \textbf{0.2018} & \textbf{0.2483} & \underline{0.2121} & 0.2490 & \textbf{0.2045} & 0.2490 & \underline{0.1671} & \underline{0.1996} & \textbf{0.1515} & \textbf{0.1967} & \underline{0.2242} & \underline{0.2535} & \textbf{0.2020} & \textbf{0.2506} & \underline{0.2249} & \textbf{0.2413} & \textbf{0.1977} & \underline{0.2451} & \underline{0.1671} & \underline{0.1996} & \textbf{0.1524} & \textbf{0.1984} \\
 & 336 & \underline{0.2838} & \underline{0.2947} & \textbf{0.2492} & \textbf{0.2849} & \underline{0.2662} & \underline{0.2889} & \textbf{0.2514} & \textbf{0.2879} & \underline{0.2358} & \underline{0.2540} & \textbf{0.2109} & \textbf{0.2508} & \underline{0.2838} & \underline{0.2947} & \textbf{0.2502} & \textbf{0.2896} & \underline{0.2968} & \textbf{0.2879} & \textbf{0.2485} & \underline{0.2882} & \underline{0.2358} & \underline{0.2540} & \textbf{0.2110} & \textbf{0.2504} \\
 & 720 & \underline{0.3670} & \underline{0.3465} & \textbf{0.3319} & \textbf{0.3396} & \underline{0.3355} & \underline{0.3385} & \textbf{0.3304} & \textbf{0.3374} & \underline{0.3610} & \underline{0.3391} & \textbf{0.3137} & \textbf{0.3254} & \underline{0.3670} & \textbf{0.3465} & \textbf{0.3321} & \underline{0.3476} & \underline{0.4055} & \underline{0.3477} & \textbf{0.3365} & \textbf{0.3475} & \underline{0.3610} & \underline{0.3391} & \textbf{0.3139} & \textbf{0.3292} \\

\cmidrule{2-26}
 & Avg & \underline{0.2631} & \underline{0.2762} & \textbf{0.2347} & \textbf{0.2688} & \underline{0.2436} & \underline{0.2693} & \textbf{0.2350} & \textbf{0.2686} & \underline{0.2215} & \underline{0.2373} & \textbf{0.1977} & \textbf{0.2316} & \underline{0.2631} & \underline{0.2762} & \textbf{0.2355} & \textbf{0.2729} & \underline{0.2738} & \textbf{0.2669} & \textbf{0.2335} & \underline{0.2683} & \underline{0.2215} & \underline{0.2373} & \textbf{0.1983} & \textbf{0.2330} \\
 & $\Delta$ & -- & -- & -10.79\% & -2.68\% & -- & -- & -3.53\% & -0.26\% & -- & -- & -10.74\% & -2.40\% & -- & -- & -10.49\% & -1.20\% & -- & -- & -14.72\% & +0.52\% & -- & -- & -10.47\% & -1.81\% \\

\bottomrule
\end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc||cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{} & \multicolumn{8}{c||}{\textbf{TS-Memory}} & \multicolumn{8}{c}{\textbf{LoRA}} \\
\midrule
\multicolumn{2}{c|}{Dataset} &
\multicolumn{2}{c|}{ETTh1} &
\multicolumn{2}{c|}{ETTh2} &
\multicolumn{2}{c|}{ETTm1} &
\multicolumn{2}{c||}{ETTm2} &
\multicolumn{2}{c|}{ETTh1} &
\multicolumn{2}{c|}{ETTh2} &
\multicolumn{2}{c|}{ETTm1} &
\multicolumn{2}{c}{ETTm2} \\
\midrule
\multicolumn{2}{c|}{Metric} &
MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE &
MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
\midrule

% ===================== Origin =====================
\multirow{5}{*}{\rotatebox{90}{Origin}}
& 96  & 0.3849 & 0.3798 & 0.2895 & 0.3251 & 0.3319 & 0.3332 & 0.1777 & 0.2448
     & 0.3849 & 0.3798 & 0.2895 & 0.3251 & 0.3319 & 0.3332 & 0.1777 & 0.2448 \\
& 192 & 0.4417 & 0.4122 & 0.3598 & 0.3695 & 0.3870 & 0.3658 & 0.2511 & 0.2935
     & 0.4417 & 0.4122 & 0.3598 & 0.3695 & 0.3870 & 0.3658 & 0.2511 & 0.2935 \\
& 336 & 0.4814 & 0.4331 & 0.4029 & 0.4025 & 0.4363 & 0.3934 & 0.3170 & 0.3359
     & 0.4814 & 0.4331 & 0.4029 & 0.4025 & 0.4363 & 0.3934 & 0.3170 & 0.3359 \\
& 720 & 0.4836 & 0.4489 & 0.4140 & 0.4210 & 0.5279 & 0.4391 & 0.4160 & 0.3950
     & 0.4836 & 0.4489 & 0.4140 & 0.4210 & 0.5279 & 0.4391 & 0.4160 & 0.3950 \\
\cmidrule{2-10}\cmidrule{11-18}
& Avg & 0.4479 & 0.4185 & 0.3666 & 0.3795 & 0.4208 & 0.3829 & 0.2905 & 0.3173
     & 0.4479 & 0.4185 & 0.3665 & 0.3795 & 0.4208 & 0.3829 & 0.2904 & 0.3173 \\
\midrule

% ===================== Cross-Domain =====================
\multirow{5}{*}{\rotatebox{90}{Cross-Domain}}
& 96  & 0.3757 & 0.3782 & 0.2881 & \underline{0.3237} & 0.3280 & 0.3325 & 0.1746 & 0.2438
     & 0.3881 & 0.3878 & 0.2993 & 0.3262 & 0.3735 & 0.3603 & 0.1973 & 0.2650 \\
& 192 & 0.4322 & 0.4103 & 0.3544 & 0.3684 & 0.3808 & 0.3649 & 0.2434 & 0.2913
     & 0.4524 & 0.4171 & 0.3719 & 0.3701 & 0.4224 & 0.3890 & 0.2651 & 0.3104 \\
& 336 & 0.4617 & 0.4304 & 0.3969 & 0.4016 & 0.4291 & 0.3922 & 0.3047 & 0.3329
     & 0.4835 & 0.4412 & 0.4103 & 0.4063 & 0.4706 & 0.4141 & 0.3222 & 0.3480 \\
& 720 & 0.4657 & 0.4479 & 0.4101 & 0.4207 & 0.5084 & 0.4351 & 0.3897 & 0.3893
     & 0.4865 & 0.4672 & 0.4227 & 0.4273 & 0.5624 & 0.4590 & 0.4285 & 0.4042 \\
\cmidrule{2-10}\cmidrule{11-18}
& Avg & 0.4338 & 0.4167 & 0.3624 & 0.3786 & 0.4116 & 0.3812 & 0.2781 & 0.3143
     & 0.4526 & 0.4283 & 0.3761 & 0.3825 & 0.4572 & 0.4056 & 0.3033 & 0.3319 \\
\midrule

% ===================== Distri-Shift =====================
\multirow{5}{*}{\rotatebox{90}{Distri-Shift}}
& 96  & \textbf{0.3706} & \underline{0.3775} & \underline{0.2868} & 0.3248 & \underline{0.3275} & 0.3327 & 0.1681 & 0.2418
     & 0.3825 & 0.3796 & 0.2876 & 0.3247 & 0.3241 & 0.3319 & 0.1755 & 0.2439 \\
& 192 & 0.4269 & 0.4106 & \underline{0.3516} & \underline{0.3679} & 0.3805 & 0.3649 & \underline{0.2356} & \textbf{0.2854}
     & 0.4374 & 0.4115 & 0.3589 & 0.3694 & 0.3795 & 0.3636 & 0.2441 & 0.2932 \\
& 336 & 0.4568 & 0.4296 & \underline{0.3905} & 0.4000 & \underline{0.4207} & \underline{0.3904} & \underline{0.2962} & 0.3305
     & 0.4731 & 0.4319 & 0.3993 & 0.4010 & 0.4212 & 0.3913 & 0.3052 & 0.3355 \\
& 720 & \underline{0.4596} & 0.4456 & 0.4081 & 0.4197 & \underline{0.4969} & \underline{0.4319} & \underline{0.3877} & \underline{0.3874}
     & 0.4757 & 0.4491 & 0.4105 & 0.4205 & 0.4956 & 0.4365 & 0.4111 & 0.3941 \\
\cmidrule{2-10}\cmidrule{11-18}
& Avg & 0.4284 & 0.4158 & \underline{0.3593} & \underline{0.3781} & \underline{0.4064} & \underline{0.3800} & \underline{0.2719} & \underline{0.3113}
     & 0.4422 & 0.4180 & 0.3641 & 0.3789 & 0.4051 & 0.3808 & 0.2840 & 0.3167 \\
\midrule

% ===================== Multi-Domain =====================
\multirow{5}{*}{\rotatebox{90}{Multi-Domain}}
& 96  & \underline{0.3718} & 0.3783 & 0.2843 & 0.3248 & 0.3246 & \underline{0.3325} & \underline{0.1702} & \underline{0.2412}
     & \underline{0.3783} & \underline{0.3794} & \underline{0.2857} & \underline{0.3242} & \underline{0.3158} & \underline{0.3293} & \underline{0.1719} & \underline{0.2436} \\
& 192 & \underline{0.4126} & \underline{0.4075} & 0.3529 & 0.3685 & \underline{0.3782} & \underline{0.3644} & 0.2401 & 0.2888
     & \underline{0.4349} & \underline{0.4109} & \underline{0.3581} & \underline{0.3693} & \underline{0.3681} & \underline{0.3608} & \underline{0.2390} & \underline{0.2912} \\
& 336 & \underline{0.4502} & \underline{0.4285} & 0.3931 & \underline{0.3995} & 0.4262 & 0.3912 & 0.3000 & \underline{0.3311}
     & \underline{0.4663} & \underline{0.4303} & \underline{0.3977} & \underline{0.3987} & \underline{0.4189} & \underline{0.3905} & \underline{0.3017} & \underline{0.3350} \\
& 720 & \textbf{0.4566} & \textbf{0.4438} & \underline{0.4059} & \underline{0.4172} & 0.5063 & 0.4353 & 0.3887 & 0.3884
     & \underline{0.4705} & \underline{0.4490} & \underline{0.4048} & \underline{0.4198} & \underline{0.4876} & \underline{0.4338} & \underline{0.4048} & \underline{0.3925} \\
\cmidrule{2-10}\cmidrule{11-18}
& Avg & \underline{0.4228} & \underline{0.4145} & 0.3591 & 0.3775 & 0.4088 & 0.3809 & 0.2747 & 0.3124
     & \underline{0.4375} & \underline{0.4174} & \underline{0.3616} & \underline{0.3780} & \underline{0.3976} & \underline{0.3786} & \underline{0.2793} & \underline{0.3156} \\
\midrule

% ===================== In-Domain =====================
\multirow{5}{*}{\rotatebox{90}{In-Domain}}
& 96  & 0.3736 & \textbf{0.3772} & \textbf{0.2823} & \textbf{0.3235} & \textbf{0.3030} & \textbf{0.3253} & \textbf{0.1672} & \textbf{0.2400}
     & \textbf{0.3764} & \textbf{0.3783} & \textbf{0.2840} & \textbf{0.3239} & \textbf{0.3070} & \textbf{0.3284} & \textbf{0.1697} & \textbf{0.2422} \\
& 192 & \textbf{0.4103} & \textbf{0.4071} & \textbf{0.3507} & \textbf{0.3657} & \textbf{0.3594} & \textbf{0.3583} & \textbf{0.2317} & \underline{0.2879}
     & \textbf{0.4254} & \textbf{0.4102} & \textbf{0.3520} & \textbf{0.3692} & \textbf{0.3618} & \textbf{0.3594} & \textbf{0.2380} & \textbf{0.2902} \\
& 336 & \textbf{0.4393} & \textbf{0.4245} & \textbf{0.3881} & \textbf{0.3963} & \textbf{0.4032} & \textbf{0.3825} & \textbf{0.2919} & \textbf{0.3279}
     & \textbf{0.4549} & \textbf{0.4292} & \textbf{0.3897} & \textbf{0.3970} & \textbf{0.4111} & \textbf{0.3864} & \textbf{0.3014} & \textbf{0.3303} \\
& 720 & 0.4616 & \underline{0.4451} & \textbf{0.3960} & \textbf{0.4159} & \textbf{0.4590} & \textbf{0.4177} & \textbf{0.3782} & \textbf{0.3863}
     & \textbf{0.4568} & \textbf{0.4472} & \textbf{0.4006} & \textbf{0.4193} & \textbf{0.4870} & \textbf{0.4313} & \textbf{0.4007} & \textbf{0.3916} \\
\cmidrule{2-10}\cmidrule{11-18}
& Avg & \textbf{0.4212} & \textbf{0.4135} & \textbf{0.3543} & \textbf{0.3754} & \textbf{0.3811} & \textbf{0.3709} & \textbf{0.2672} & \textbf{0.3105}
     & \textbf{0.4284} & \textbf{0.4162} & \textbf{0.3566} & \textbf{0.3774} & \textbf{0.3917} & \textbf{0.3764} & \textbf{0.2774} & \textbf{0.3136} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{2}{*}{Method} & \multirow{2}{*}{H} &
\multicolumn{2}{c|}{ETTh1} &
\multicolumn{2}{c|}{ETTh2} &
\multicolumn{2}{c|}{ETTm1} &
\multicolumn{2}{c|}{ETTm2} &
\multicolumn{2}{c|}{Electricity} &
\multicolumn{2}{c|}{Exchange-rate} &
\multicolumn{2}{c|}{Traffic} &
\multicolumn{2}{c}{Weather} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-16}\cmidrule(lr){17-18}
& & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
\midrule

\multirow{5}{*}{Origin}
& 96  & 0.3849 & 0.3798 & 0.2895 & 0.3251 & 0.3319 & 0.3332 & 0.1777 & 0.2448 & 0.1242 & 0.2105 & 0.0992 & 0.2191 & 0.3870 & 0.2409 & 0.1775 & 0.2102 \\
& 192 & 0.4417 & 0.4122 & 0.3598 & 0.3695 & 0.3870 & 0.3658 & 0.2511 & 0.2935 & 0.1428 & 0.2287 & 0.1944 & 0.3140 & 0.4137 & 0.2531 & 0.2242 & 0.2535 \\
& 336 & 0.4814 & 0.4331 & 0.4029 & 0.4025 & 0.4363 & 0.3934 & 0.3170 & 0.3359 & 0.1613 & 0.2482 & 0.3420 & 0.4238 & 0.4355 & 0.2633 & 0.2838 & 0.2947 \\
& 720 & 0.4836 & 0.4489 & 0.4140 & 0.4210 & 0.5279 & 0.4391 & 0.4160 & 0.3950 & 0.2069 & 0.2882 & 0.8493 & 0.6915 & 0.5033 & 0.2934 & 0.3670 & 0.3465 \\
\cmidrule{2-18}
& AVG & 0.4479 & 0.4185 & 0.3665 & 0.3795 & 0.4208 & 0.3829 & 0.2904 & 0.3173 & 0.1588 & 0.2439 & 0.3712 & 0.4121 & 0.4349 & 0.2627 & 0.2631 & 0.2762 \\
\midrule

\multirow{5}{*}{\makecell{PlugMem\\Small (2.5M)}}
& 96  & \textbf{0.3684} & \textbf{0.3770} & 0.2854 & \underline{0.3238} & \textbf{0.2978} & \textbf{0.3226} & \textbf{0.1643} & \textbf{0.2387} & \underline{0.1207} & \underline{0.2083} & 0.0972 & 0.2168 & \underline{0.3813} & 0.2387 & \textbf{0.1536} & \textbf{0.1969} \\
& 192 & 0.4193 & 0.4083 & \underline{0.3506} & \underline{0.3654} & \textbf{0.3542} & \textbf{0.3564} & \textbf{0.2200} & \textbf{0.2821} & \textbf{0.1380} & \textbf{0.2264} & 0.1900 & 0.3105 & \textbf{0.4033} & \textbf{0.2478} & 0.2113 & 0.2501 \\
& 336 & 0.4604 & 0.4300 & 0.3912 & 0.3972 & \textbf{0.3918} & \textbf{0.3816} & \textbf{0.2734} & \textbf{0.3222} & \textbf{0.1580} & \textbf{0.2457} & \underline{0.3382} & \underline{0.4193} & \textbf{0.4250} & \textbf{0.2589} & \textbf{0.2506} & \textbf{0.2802} \\
& 720 & 0.4686 & \underline{0.4452} & 0.4049 & 0.4180 & 0.4822 & 0.4275 & \underline{0.3799} & 0.3868 & \underline{0.2020} & \underline{0.2852} & 0.8472 & 0.6896 & \textbf{0.4823} & \textbf{0.2869} & \textbf{0.3260} & \textbf{0.3329} \\
\cmidrule{2-18}
& AVG & 0.4292 & 0.4151 & 0.3580 & 0.3761 & 0.3815 & 0.3720 & \textbf{0.2594} & \textbf{0.3075} & \textbf{0.1547} & \underline{0.2414} & 0.3681 & 0.4091 & \textbf{0.4230} & \textbf{0.2581} & \textbf{0.2354} & \textbf{0.2650} \\
\midrule

\multirow{5}{*}{\makecell{PlugMem\\Base (5.5M)}}
& 96  & 0.3736 & 0.3772 & \textbf{0.2823} & \textbf{0.3235} & 0.3030 & 0.3253 & 0.1672 & 0.2400 & \textbf{0.1206} & \textbf{0.2083} & \underline{0.0882} & \underline{0.2091} & \textbf{0.3762} & \textbf{0.2372} & \underline{0.1573} & \underline{0.1975} \\
& 192 & \underline{0.4103} & \underline{0.4071} & 0.3507 & 0.3657 & 0.3594 & \underline{0.3583} & \underline{0.2317} & 0.2879 & \underline{0.1381} & 0.2264 & \underline{0.1885} & \underline{0.3101} & 0.4062 & 0.2483 & \textbf{0.2015} & \underline{0.2448} \\
& 336 & \underline{0.4393} & \underline{0.4245} & \underline{0.3881} & \underline{0.3963} & 0.4032 & 0.3825 & \underline{0.2919} & \underline{0.3279} & \underline{0.1585} & \underline{0.2459} & \textbf{0.3354} & \textbf{0.4185} & \underline{0.4265} & \underline{0.2593} & \underline{0.2521} & \underline{0.2833} \\
& 720 & \underline{0.4616} & \textbf{0.4451} & \textbf{0.3960} & \underline{0.4159} & \underline{0.4590} & \underline{0.4177} & \textbf{0.3782} & \textbf{0.3863} & \textbf{0.2019} & \textbf{0.2848} & \underline{0.8463} & \underline{0.6865} & \underline{0.4902} & 0.2886 & 0.3459 & 0.3408 \\
\cmidrule{2-18}
& AVG & \underline{0.4212} & \underline{0.4135} & \underline{0.3543} & \underline{0.3754} & \underline{0.3811} & \underline{0.3709} & \underline{0.2672} & \underline{0.3105} & \underline{0.1548} & \textbf{0.2414} & \underline{0.3646} & \underline{0.4061} & \underline{0.4248} & \underline{0.2584} & \underline{0.2392} & \underline{0.2666} \\
\midrule

\multirow{5}{*}{\makecell{PlugMem\\Large (10.9M)}}
& 96  & \underline{0.3701} & \underline{0.3770} & \underline{0.2851} & 0.3240 & \underline{0.3022} & \underline{0.3233} & \underline{0.1668} & \underline{0.2391} & 0.1207 & 0.2083 & \textbf{0.0860} & \textbf{0.2060} & 0.3818 & \underline{0.2384} & 0.1733 & 0.2087 \\
& 192 & \textbf{0.4097} & \textbf{0.4059} & \textbf{0.3465} & \textbf{0.3650} & \underline{0.3588} & 0.3586 & 0.2339 & \underline{0.2877} & 0.1382 & \underline{0.2264} & \textbf{0.1775} & \textbf{0.3002} & \underline{0.4043} & \underline{0.2482} & \underline{0.2024} & \textbf{0.2412} \\
& 336 & \textbf{0.4389} & \textbf{0.4239} & \textbf{0.3725} & \textbf{0.3934} & \underline{0.4015} & \underline{0.3820} & 0.2952 & 0.3293 & 0.1586 & 0.2459 & 0.3383 & 0.4199 & 0.4268 & 0.2596 & 0.2626 & 0.2885 \\
& 720 & \textbf{0.4604} & 0.4456 & \underline{0.4001} & \textbf{0.4151} & \textbf{0.4562} & \textbf{0.4165} & 0.3841 & \underline{0.3867} & 0.2020 & 0.2857 & \textbf{0.8453} & \textbf{0.6855} & 0.4910 & \underline{0.2886} & \underline{0.3362} & \underline{0.3373} \\
\cmidrule{2-18}
& AVG & \textbf{0.4198} & \textbf{0.4131} & \textbf{0.3510} & \textbf{0.3744} & \textbf{0.3797} & \textbf{0.3701} & 0.2700 & 0.3107 & 0.1549 & 0.2416 & \textbf{0.3618} & \textbf{0.4029} & 0.4260 & 0.2587 & 0.2436 & 0.2689 \\
\bottomrule
\end{tabular}
